Bipolar Supernova Explosions: Nucleosynthesis & Implication on Abundances in Extremely Metal-Poor Stars

Hydrodynamics and explosive nucleosynthesis in bipolar supernova explosions are examined to account for some peculiar properties of hypernovae as well as peculiar abundance patterns of metal-poor stars. The explosion is supposed to be driven by bipolar jets which are powered by accretion onto a central remnant. We explore the features of the explosions with varying progenitors' masses and jet properties. The outcomes are different from conventional spherical models. (1) In the bipolar models, Fe-rich materials are ejected at high velocities along the jet axis, while O-rich materials occupy the central region whose density becomes very high as a consequence of continuous accretion from the side. This configuration can explain some peculiar features in the light curves and the nebular spectra of hypernovae. (2) Production of $^{56}$Ni tends to be smaller than in spherical thermal bomb models. To account for a large amount of $^{56}$Ni observed in hypernovae, the jets should be initiated when the compact remnant mass is still smaller than $2-3\msun$, or the jets should be very massive and slow. (3) Ejected isotopes are distributed as follows in order of decreasing velocities: $^{64}$Zn, $^{59}$Co, $^{56}$Fe, $^{44}$Ti, and $^{4}$He at the highest velocities, $^{55}$Mn, $^{52}$Cr, $^{32}$S, and $^{28}$Si at the intermediate velocities, and $^{24}$Mg, $^{16}$O at the lowest velocities. (4) The abundance ratios (Zn, Co)/Fe are enhanced while the ratios (Mn, Cr)/Fe are suppressed. This can account for the abundance pattern of extremely metal-poor stars. These agreements between the models and observations suggest that hypernovae are driven by bipolar jets and have significantly contributed to the early Galactic chemical evolution.

==> (inline-0) <==
\begin{tabular}{cccccccc}\hline\hline
{\bf Model} & 
{\bf $M$($\msun$)} &
{\bf$M_{\rm REM0}$($\msun$)}   & 
{\bf $\alpha$} &
{\bf $\theta_{\rm jet}$(degree)} & 
{\bf $E_{\rm total}$($10^{51}$ergs)} &
{\bf $M_{\rm REM}$($\msun$)} &
{\bf $M$($^{56}$Ni)($\msun$)}\\\hline

40A & 40 & 1.5 & 0.01 & 15 & 10.9 & 5.9 & 1.07E-1\\
40B & 40 & 1.5 & 0.01 & 45 & 1.2 & 6.8 & 8.11E-2\\
40C & 40 & 1.5 & 0.05 & 15 & 32.4 & 2.9 & 2.40E-1\\
40D & 40 & 3.0 & 0.01 & 15 & 8.5 &10.5 & 6.28E-8\\
\hline
40SHa & 40 & & & & 10.0 & 2.0 & 5.40E-1\\
40SHb & 40 & & & & 10.0 & 2.7 & 1.00E-1\\
40SLa & 40 & & & & 1.0 & 2.0 & 4.38E-1\\
40SLb & 40 & & & & 1.0 & 2.5 & 1.00E-1\\
\hline
25A & 25 & 1.0 & 0.01 & 15 & 6.7 & 1.9 & 7.81E-2\\
25B & 25 & 1.0 & 0.01 & 45 & 0.6 & 1.5 & 1.51E-1\\
\hline
25Sa & 25 & & & & 1.0 & 1.5 & 1.64E-1\\
25Sb & 25 & & & & 1.0 & 1.6 & 1.00E-1\\\hline
\end{tabular}
\begin{tabular}{cccccccccc}\hline\hline
{\bf Species} & 
{\bf 40A} &
{\bf 40B} & 
{\bf 40C} &
{\bf 40D} & 
{\bf Species} &
{\bf 40A} &
{\bf 40B} &
{\bf 40C} &
{\bf 40D}\\
{\bf $M$($^{56}$Ni)} &
{1.1E-01} &
{8.1E-02} &
{2.4E-01} &
{6.3E-08} &
{} &
{1.1E-01} &
{8.1E-02} &
{2.4E-01} &
{6.3E-08}\\\hline
$^{4}$He & 1.88E+00& 1.85E+00& 1.99E+00& 1.81E+00&
$^{43}$Ca& 7.30E-07& 3.90E-08& 1.43E-06& 1.15E-08\\
$^{12}$C & 1.11E-01& 1.13E-01& 1.29E-01& 8.44E-02&
$^{44}$Ca& 1.64E-04& 1.50E-05& 4.26E-04& 8.51E-08\\
$^{13}$C & 2.76E-08& 3.21E-09& 8.95E-08& 1.58E-08&
$^{46}$Ca& 3.05E-10& 8.62E-11& 7.92E-10& 1.52E-10\\
$^{14}$N & 6.83E-05& 6.83E-05& 6.84E-05& 8.80E-05&
$^{45}$Sc& 1.77E-06& 9.08E-08& 1.04E-05& 1.81E-08\\
$^{15}$N & 8.45E-09& 2.45E-09& 2.63E-08& 5.52E-09&
$^{46}$Ti& 1.80E-05& 1.28E-05& 5.05E-05& 2.76E-06\\
$^{16}$O & 5.99E+00& 5.97E+00& 8.29E+00& 2.61E+00&
$^{47}$Ti& 1.16E-05& 1.15E-06& 1.81E-05& 5.65E-08\\
$^{17}$O & 5.33E-08& 1.89E-08& 1.44E-07& 2.53E-08&
$^{48}$Ti& 2.79E-04& 4.47E-05& 6.41E-04& 4.24E-08\\
$^{18}$O & 5.48E-06& 5.46E-06& 5.54E-06& 4.27E-07&
$^{49}$Ti& 1.34E-05& 3.14E-06& 4.76E-05& 3.21E-08\\
$^{19}$F & 1.61E-09& 1.06E-10& 6.52E-09& 1.53E-09&
$^{50}$Ti& 2.74E-10& 3.36E-11& 7.72E-10& 5.75E-11\\
$^{20}$Ne& 4.50E-01& 4.66E-01& 5.97E-01& 1.88E-01&
$^{50}$V & 1.23E-09& 6.17E-10& 3.43E-09& 2.18E-10\\
$^{21}$Ne& 1.70E-03& 1.70E-03& 2.19E-03& 9.75E-04&
$^{51}$V & 2.87E-05& 8.90E-06& 5.49E-05& 3.13E-07\\
$^{22}$Ne& 5.29E-02& 5.42E-02& 4.90E-02& 5.16E-02&
$^{50}$Cr& 9.00E-05& 7.10E-05& 1.96E-04& 5.12E-06\\
$^{23}$Na& 1.62E-02& 1.71E-02& 2.08E-02& 6.56E-03&
$^{52}$Cr& 1.50E-03& 4.85E-04& 2.66E-03& 3.04E-06\\
$^{24}$Mg& 2.40E-01& 2.40E-01& 3.38E-01& 9.85E-02&
$^{53}$Cr& 1.21E-04& 6.88E-05& 2.39E-04& 1.52E-06\\
$^{25}$Mg& 3.35E-02& 3.40E-02& 4.57E-02& 1.47E-02&
$^{54}$Cr& 5.21E-08& 3.12E-08& 1.23E-07& 7.53E-09\\
$^{26}$Mg& 7.40E-02& 7.59E-02& 9.84E-02& 3.41E-02&
$^{55}$Mn& 4.50E-04& 2.84E-04& 9.05E-04& 6.13E-06\\
$^{26}$Al& 3.53E-05& 3.10E-05& 5.87E-05& 1.40E-05&
$^{54}$Fe& 5.80E-03& 4.83E-03& 1.23E-02& 1.59E-04\\
$^{27}$Al& 5.36E-02& 5.46E-02& 7.25E-02& 2.18E-02&
$^{56}$Fe& 1.08E-01& 8.12E-02& 2.40E-01& 2.03E-05\\
$^{28}$Si& 1.87E-01& 1.34E-01& 2.92E-01& 9.89E-02&
$^{57}$Fe& 3.25E-03& 1.46E-03& 7.70E-03& 8.34E-07\\
$^{29}$Si& 3.57E-02& 3.45E-02& 5.18E-02& 1.46E-02&
$^{58}$Fe& 1.55E-08& 8.92E-09& 3.72E-08& 2.24E-09\\
$^{30}$Si& 2.73E-02& 2.38E-02& 4.37E-02& 1.12E-02&
$^{59}$Co& 3.27E-04& 1.61E-04& 1.08E-03& 1.48E-07\\
$^{31}$P & 3.77E-03& 3.38E-03& 5.88E-03& 1.54E-03&
$^{58}$Ni& 4.35E-03& 7.21E-04& 9.79E-03& 9.57E-06\\
$^{32}$S & 4.76E-02& 3.09E-02& 1.06E-01& 5.27E-03&
$^{60}$Ni& 3.94E-03& 1.65E-03& 1.44E-02& 6.62E-07\\
$^{33}$S & 2.47E-04& 1.29E-04& 6.43E-04& 8.64E-05&
$^{61}$Ni& 1.03E-04& 2.09E-05& 2.25E-04& 1.70E-10\\
$^{34}$S & 3.29E-03& 1.86E-03& 9.18E-03& 1.17E-03&
$^{62}$Ni& 6.17E-04& 1.61E-05& 1.28E-03& 6.65E-11\\
$^{36}$S & 4.00E-06& 1.20E-06& 9.82E-06& 1.73E-06&
$^{64}$Ni& 1.93E-13& 2.98E-14& 3.21E-13& 1.20E-16\\
$^{35}$Cl& 1.33E-04& 9.22E-05& 3.17E-04& 4.80E-05&
$^{63}$Cu& 1.20E-05& 3.43E-06& 7.09E-05& 1.51E-12\\
$^{37}$Cl& 2.56E-05& 1.72E-05& 7.72E-05& 5.17E-06&
$^{65}$Cu& 2.71E-06& 9.05E-07& 7.89E-06& 1.58E-15\\
$^{36}$Ar& 7.76E-03& 4.64E-03& 1.69E-02& 5.51E-04&
$^{64}$Zn& 2.57E-04& 9.45E-05& 8.48E-04& 2.45E-12\\
$^{38}$Ar& 1.58E-03& 1.24E-03& 4.92E-03& 4.03E-04&
$^{66}$Zn& 1.47E-05& 1.05E-06& 3.51E-05& 4.99E-15\\
$^{40}$Ar& 4.59E-08& 1.34E-08& 1.11E-07& 1.91E-08&
$^{67}$Zn& 4.44E-08& 1.14E-09& 2.60E-07& 6.43E-18\\
$^{39}$K & 7.47E-05& 5.56E-05& 2.17E-04& 1.76E-05&
$^{68}$Zn& 1.71E-08& 4.68E-10& 1.65E-07& 8.35E-17\\
$^{40}$K & 2.49E-08& 1.23E-08& 7.03E-08& 8.54E-09&
$^{69}$Ga& 1.20E-10& 2.07E-11& 6.90E-10& 4.19E-17\\
$^{41}$K & 5.33E-06& 4.06E-06& 1.51E-05& 9.14E-07&
$^{71}$Ga& 3.96E-11& 1.06E-11& 1.98E-10& 7.12E-18\\
$^{40}$Ca& 6.43E-03& 3.38E-03& 1.33E-02& 2.99E-04&
$^{70}$Ge& 2.21E-10& 4.15E-11& 9.91E-10& 2.36E-16\\
$^{42}$Ca& 4.45E-05& 3.83E-05& 1.34E-04& 8.70E-06&
         &         &         &         & \\\hline
\end{tabular}
\begin{tabular}{cccccccccc}\hline\hline 

{\bf Species} & 
{\bf 40SHa} &
{\bf 40SHb} & 
{\bf 40SLa} &
{\bf 40SLb} & 
{\bf Species} &
{\bf 40SHa} &
{\bf 40SHb} &
{\bf 40SLa} &
{\bf 40SLb}\\
{\bf $M$($^{56}$Ni)} &
{5.4E-01} &
{1.0E-01} &
{4.4E-01} &
{1.0E-01} &
{} &
{5.4E-01} &
{1.0E-01} &
{4.4E-01} &
{1.0E-01}\\\hline
$^{4}$He & 2.01E+00& 1.79E+00& 1.90E+00& 1.83E+00&
$^{43}$Ca& 3.85E-06& 8.75E-08& 1.14E-06& 8.94E-08\\
$^{12}$C & 1.46E-01& 1.46E-01& 1.51E-01& 1.49E-01&
$^{44}$Ca& 1.18E-03& 6.76E-06& 6.52E-04& 6.90E-06\\
$^{13}$C & 1.83E-08& 1.83E-08& 1.53E-08& 1.87E-08&
$^{46}$Ca& 1.09E-09& 1.09E-09& 5.30E-10& 1.11E-09\\
$^{14}$N & 8.19E-05& 8.19E-05& 8.19E-05& 8.36E-05&
$^{45}$Sc& 6.42E-07& 2.45E-07& 5.33E-07& 2.51E-07\\
$^{15}$N & 1.46E-08& 1.46E-08& 1.11E-08& 1.49E-08&
$^{46}$Ti& 2.78E-05& 2.20E-05& 8.62E-05& 2.24E-05\\
$^{16}$O & 8.82E+00& 8.82E+00& 8.94E+00& 9.01E+00&
$^{47}$Ti& 5.36E-05& 5.85E-07& 5.14E-05& 5.98E-07\\
$^{17}$O & 1.05E-07& 1.05E-07& 8.36E-08& 1.07E-07&
$^{48}$Ti& 1.61E-03& 2.73E-04& 9.51E-04& 2.79E-04\\
$^{18}$O & 3.13E-06& 3.13E-06& 3.13E-06& 3.19E-06&
$^{49}$Ti& 4.54E-05& 2.63E-05& 2.19E-05& 2.68E-05\\
$^{19}$F & 5.68E-10& 5.46E-10& 4.78E-10& 5.58E-10&
$^{50}$Ti& 8.35E-10& 8.35E-10& 2.04E-10& 8.53E-10\\
$^{20}$Ne& 5.93E-01& 5.93E-01& 6.43E-01& 6.05E-01&
$^{50}$V & 2.30E-09& 2.30E-09& 3.98E-09& 2.35E-09\\
$^{21}$Ne& 2.19E-03& 2.19E-03& 2.36E-03& 2.24E-03&
$^{51}$V & 1.15E-04& 5.11E-05& 1.06E-04& 5.22E-05\\
$^{22}$Ne& 5.31E-02& 5.31E-02& 5.32E-02& 5.42E-02&
$^{50}$Cr& 3.63E-04& 3.45E-04& 4.07E-04& 3.52E-04\\
$^{23}$Na& 2.09E-02& 2.09E-02& 2.30E-02& 2.13E-02&
$^{52}$Cr& 7.27E-03& 4.62E-03& 5.31E-03& 4.72E-03\\
$^{24}$Mg& 3.42E-01& 3.42E-01& 3.51E-01& 3.49E-01&
$^{53}$Cr& 6.57E-04& 5.81E-04& 4.89E-04& 5.93E-04\\
$^{25}$mg& 4.44E-02& 4.44E-02& 4.76E-02& 4.53E-02&
$^{54}$Cr& 8.86E-08& 8.86E-08& 2.11E-07& 9.04E-08\\
$^{26}$Mg& 9.82E-02& 9.82E-02& 1.06E-01& 1.00E-01&
$^{55}$Mn& 2.66E-03& 2.22E-03& 1.97E-03& 2.26E-03\\
$^{26}$Al& 5.88E-05& 5.52E-05& 5.36E-05& 5.63E-05&
$^{54}$Fe& 3.19E-02& 2.99E-02& 2.75E-02& 3.05E-02\\
$^{27}$Al& 7.41E-02& 7.41E-02& 7.81E-02& 7.56E-02&
$^{56}$Fe& 5.44E-01& 9.04E-02& 4.38E-01& 9.23E-02\\
$^{28}$Si& 4.00E-01& 4.00E-01& 4.30E-01& 4.08E-01&
$^{57}$Fe& 1.81E-02& 1.40E-03& 1.18E-02& 1.43E-03\\
$^{29}$Si& 5.34E-02& 5.34E-02& 5.37E-02& 5.45E-02&
$^{58}$Fe& 2.72E-08& 2.71E-08& 5.95E-08& 2.76E-08\\
$^{30}$Si& 4.92E-02& 4.92E-02& 4.27E-02& 5.02E-02&
$^{59}$Co& 1.24E-03& 3.17E-06& 8.51E-04& 3.24E-06\\
$^{31}$P & 6.52E-03& 6.51E-03& 6.07E-03& 6.64E-03&
$^{58}$Ni& 2.34E-02& 2.40E-03& 1.31E-02& 2.45E-03\\
$^{32}$S & 1.61E-01& 1.61E-01& 1.81E-01& 1.65E-01&
$^{60}$Ni& 1.82E-02& 8.61E-06& 1.38E-02& 8.79E-06\\
$^{33}$S & 7.36E-04& 7.32E-04& 7.45E-04& 7.47E-04&
$^{61}$Ni& 6.45E-04& 1.73E-09& 3.62E-04& 1.77E-09\\
$^{34}$S & 1.14E-02& 1.13E-02& 1.02E-02& 1.16E-02&
$^{62}$Ni& 3.97E-03& 1.06E-09& 1.79E-03& 1.08E-09\\
$^{36}$S & 1.21E-05& 1.21E-05& 8.53E-06& 1.24E-05&
$^{64}$Ni& 8.54E-13& 7.41E-16& 2.70E-13& 7.56E-16\\
$^{35}$Cl& 4.25E-04& 3.70E-04& 5.28E-04& 3.78E-04&
$^{63}$Cu& 5.12E-05& 1.14E-11& 3.36E-05& 1.16E-11\\
$^{37}$Cl& 4.30E-05& 4.26E-05& 9.27E-05& 4.35E-05&
$^{65}$Cu& 1.78E-05& 1.14E-14& 1.55E-05& 1.16E-14\\
$^{36}$Ar& 2.63E-02& 2.58E-02& 2.88E-02& 2.64E-02&
$^{64}$Zn& 1.63E-03& 2.72E-11& 1.36E-03& 2.77E-11\\
$^{38}$Ar& 4.05E-03& 4.03E-03& 8.21E-03& 4.12E-03&
$^{66}$Zn& 9.80E-05& 3.76E-14& 5.61E-05& 3.84E-14\\
$^{40}$Ar& 1.43E-07& 1.43E-07& 9.83E-08& 1.46E-07&
$^{67}$Zn& 2.21E-07& 1.09E-15& 7.63E-08& 1.11E-15\\
$^{39}$K & 2.23E-04& 1.88E-04& 4.22E-04& 1.91E-04&
$^{68}$Zn& 7.06E-08& 2.85E-14& 3.05E-08& 2.91E-14\\
$^{40}$K & 5.51E-08& 5.49E-08& 6.95E-08& 5.60E-08&
$^{69}$Ga& 5.39E-10& 1.12E-15& 4.78E-10& 1.14E-15\\
$^{41}$K & 8.72E-06& 7.47E-06& 2.27E-05& 7.62E-06&
$^{71}$Ga& 1.74E-10& 7.65E-17& 1.75E-10& 7.81E-17\\
$^{40}$Ca& 2.24E-02& 2.14E-02& 2.21E-02& 2.18E-02&
$^{70}$Ge& 7.95E-10& 8.72E-14& 7.34E-10& 8.90E-14\\
$^{42}$Ca& 6.49E-05& 6.33E-05& 2.16E-04& 6.47E-05&
         &         &         &         & \\\hline
\end{tabular}
\begin{tabular}{cccccccccc}\hline\hline 

{\bf Species} & 
{\bf 25A} &
{\bf 25B} & 
{\bf 25Sa} &
{\bf 25Sb} & 
{\bf Species} &
{\bf 25A} &
{\bf 25B} &
{\bf 25Sa} &
{\bf 25Sb}\\
{\bf $M$($^{56}$Ni)} &
{7.8E-02} &
{1.5E-01} &
{1.6E-01} &
{1.0E-01} &
{} &
{7.8E-02} &
{1.5E-01} &
{1.6E-01} &
{1.0E-01}\\\hline
$^{4}$He & 1.82E+00& 1.80E+00& 1.82E+00& 1.79E+00&
$^{43}$Ca& 7.33E-07& 8.98E-08& 7.83E-07& 4.47E-07\\
$^{12}$C & 1.35E-01& 1.38E-01& 1.41E-01& 1.41E-01&
$^{44}$Ca& 1.31E-04& 3.67E-05& 2.14E-04& 5.73E-05\\
$^{13}$C & 1.56E-07& 2.13E-09& 2.22E-09& 2.23E-09&
$^{46}$Ca& 1.31E-10& 9.74E-11& 1.20E-10& 1.20E-10\\
$^{14}$N & 1.02E-03& 1.02E-03& 9.57E-04& 9.57E-04&
$^{45}$Sc& 2.65E-06& 5.09E-08& 7.26E-08& 6.28E-08\\
$^{15}$N & 1.40E-08& 1.88E-09& 2.04E-09& 2.04E-09&
$^{46}$Ti& 8.03E-06& 6.66E-06& 1.32E-05& 6.30E-06\\
$^{16}$O & 2.66E+00& 2.86E+00& 2.91E+00& 2.91E+00&
$^{47}$Ti& 8.44E-06& 9.42E-06& 2.50E-05& 6.20E-06\\
$^{17}$O & 3.00E-08& 1.62E-08& 1.77E-08& 1.77E-08&
$^{48}$Ti& 1.72E-04& 9.11E-05& 2.90E-04& 1.28E-04\\
$^{18}$O & 6.07E-03& 6.11E-03& 6.13E-03& 6.13E-03&
$^{49}$Ti& 1.07E-05& 4.54E-06& 5.62E-06& 4.58E-06\\
$^{19}$F & 2.78E-09& 2.51E-10& 2.81E-10& 2.81E-10&
$^{50}$Ti& 1.04E-10& 4.35E-11& 5.60E-11& 5.60E-11\\
$^{20}$Ne& 5.44E-01& 6.02E-01& 6.03E-01& 6.03E-01&
$^{50}$V & 4.00E-10& 1.98E-10& 2.96E-10& 2.96E-10\\
$^{21}$Ne& 2.92E-03& 3.20E-03& 3.19E-03& 3.19E-03&
$^{51}$V & 2.01E-05& 2.09E-05& 5.02E-05& 1.53E-05\\
$^{22}$Ne& 3.09E-02& 3.11E-02& 3.13E-02& 3.13E-02&
$^{50}$Cr& 3.12E-05& 3.78E-05& 4.84E-05& 3.89E-05\\
$^{23}$Na& 1.66E-02& 1.82E-02& 1.82E-02& 1.82E-02&
$^{52}$Cr& 6.67E-04& 1.03E-03& 1.56E-03& 1.23E-03\\
$^{24}$Mg& 1.47E-01& 1.60E-01& 1.63E-01& 1.63E-01&
$^{53}$Cr& 5.08E-05& 9.26E-05& 1.04E-04& 1.04E-04\\
$^{25}$Mg& 3.58E-02& 3.95E-02& 3.97E-02& 3.97E-02&
$^{54}$Cr& 1.47E-08& 6.85E-09& 1.13E-08& 1.13E-08\\
$^{26}$Mg& 1.79E-02& 1.98E-02& 1.99E-02& 1.99E-02&
$^{55}$Mn& 2.32E-04& 3.36E-04& 3.69E-04& 3.67E-04\\
$^{26}$Al& 1.10E-02& 1.23E-02& 1.22E-02& 1.22E-02&
$^{54}$Fe& 1.67E-03& 2.86E-03& 3.09E-03& 3.09E-03\\
$^{27}$Al& 1.71E-02& 1.87E-02& 1.89E-02& 1.89E-02&
$^{56}$Fe& 7.81E-02& 1.51E-01& 1.64E-01& 9.07E-02\\
$^{28}$Si& 6.45E-02& 7.25E-02& 7.95E-02& 7.95E-02&
$^{57}$Fe& 2.12E-03& 2.65E-03& 4.19E-03& 2.55E-03\\
$^{29}$Si& 5.78E-03& 6.13E-03& 6.31E-03& 6.30E-03&
$^{58}$Fe& 4.92E-09& 2.23E-09& 3.71E-09& 3.71E-09\\
$^{30}$Si& 4.59E-03& 4.39E-03& 4.83E-03& 4.82E-03&
$^{59}$Co& 3.33E-04& 4.35E-04& 5.50E-04& 1.03E-04\\
$^{31}$P & 5.50E-04& 5.11E-04& 5.70E-04& 5.68E-04&
$^{58}$Ni& 1.50E-03& 1.61E-03& 2.90E-03& 2.07E-03\\
$^{32}$S & 2.12E-02& 2.59E-02& 2.91E-02& 2.91E-02&
$^{60}$Ni& 3.95E-03& 3.94E-03& 5.69E-03& 2.31E-03\\
$^{33}$S & 1.52E-04& 1.22E-04& 1.59E-04& 1.59E-04&
$^{61}$Ni& 8.09E-05& 7.04E-05& 1.58E-04& 9.03E-05\\
$^{34}$S & 1.53E-03& 1.09E-03& 1.47E-03& 1.46E-03&
$^{62}$Ni& 2.48E-04& 1.06E-04& 4.43E-04& 3.98E-04\\
$^{36}$S & 5.23E-07& 4.22E-07& 5.42E-07& 5.42E-07&
$^{64}$Ni& 1.68E-13& 1.00E-14& 1.45E-13& 1.39E-13\\
$^{35}$Cl& 5.82E-05& 4.48E-05& 6.54E-05& 5.56E-05&
$^{63}$Cu& 1.79E-05& 9.27E-06& 1.53E-05& 2.33E-06\\
$^{37}$Cl& 1.33E-05& 7.44E-06& 1.06E-05& 1.05E-05&
$^{65}$Cu& 2.20E-06& 1.68E-06& 3.82E-06& 9.50E-07\\
$^{36}$Ar& 3.48E-03& 4.31E-03& 4.81E-03& 4.76E-03&
$^{64}$Zn& 2.97E-04& 2.35E-04& 5.30E-04& 7.24E-05\\
$^{38}$Ar& 4.64E-04& 3.16E-04& 4.88E-04& 4.84E-04&
$^{66}$Zn& 9.55E-06& 4.47E-06& 1.80E-05& 8.63E-06\\
$^{40}$Ar& 5.89E-09& 4.61E-09& 5.87E-09& 5.87E-09&
$^{67}$Zn& 2.65E-08& 2.49E-09& 1.98E-08& 9.71E-09\\
$^{39}$K & 2.87E-05& 1.96E-05& 3.29E-05& 2.82E-05&
$^{68}$Zn& 1.19E-08& 1.06E-09& 7.24E-09& 3.21E-09\\
$^{40}$K & 1.42E-08& 1.12E-08& 1.41E-08& 1.41E-08&
$^{69}$Ga& 1.06E-10& 6.09E-11& 1.73E-10& 4.64E-11\\
$^{41}$K & 1.96E-06& 1.41E-06& 2.07E-06& 2.07E-06&
$^{71}$Ga& 4.51E-11& 2.98E-11& 6.58E-11& 1.91E-11\\
$^{40}$Ca& 2.86E-03& 3.65E-03& 4.21E-03& 4.14E-03&
$^{70}$Ge& 1.43E-10& 1.39E-10& 2.06E-10& 6.46E-11\\
$^{42}$Ca& 1.17E-05& 8.23E-06& 1.23E-05& 1.23E-05&
         &         &         &         & \\\hline
\end{tabular}
\begin{tabular}{ccccc}\hline\hline 

{\bf Species} & 
{\bf 40A} &
{\bf 40B} & 
{\bf 40C} &
{\bf 40D}\\
{\bf $M$($^{56}$Ni)} &
{1.1E-01} &
{8.1E-02} &
{2.4E-01} &
{6.3E-08}\\\hline

 $^{4}$He & 1.88E+00& 1.85E+00& 1.99E+00& 1.81E+00\\
 $^{6}$Li & 3.23E-14& 1.46E-15& 2.01E-16& 2.85E-21\\
 $^{7}$Li & 9.18E-19& 2.97E-20& 2.55E-19& 6.62E-20\\
 $^{9}$Be & 9.97E-17& 7.43E-26& 3.06E-16& 6.76E-17\\
 $^{10}$B & 3.25E-15& 2.43E-16& 2.14E-17& 1.30E-22\\
 $^{11}$B & 2.68E-14& 8.48E-15& 6.62E-14& 1.28E-14\\
 $^{12}$C & 1.11E-01& 1.13E-01& 1.29E-01& 8.44E-02\\
 $^{13}$C & 2.76E-08& 3.21E-09& 8.95E-08& 1.58E-08\\
 $^{14}$C & 3.99E-08& 1.88E-09& 1.24E-07& 2.35E-08\\
 $^{13}$N & 6.57E-17& 3.07E-16& 7.89E-16& 1.13E-16\\
 $^{14}$N & 6.83E-05& 6.83E-05& 6.84E-05& 8.80E-05\\
 $^{15}$N & 8.19E-09& 2.44E-09& 2.55E-08& 5.52E-09\\
 $^{16}$N & 8.11E-16& 4.02E-24& 2.25E-15& 7.04E-16\\
 $^{14}$O & 2.18E-08& 8.67E-10& 9.32E-08& 1.56E-09\\
 $^{15}$O & 2.58E-10& 1.13E-11& 7.94E-10& 3.18E-12\\
 $^{16}$O & 5.99E+00& 5.97E+00& 8.29E+00& 2.61E+00\\
 $^{17}$O & 5.33E-08& 1.89E-08& 1.44E-07& 2.53E-08\\
 $^{18}$O & 5.47E-06& 5.46E-06& 5.48E-06& 4.23E-07\\
 $^{17}$F & 3.59E-13& 9.65E-15& 1.28E-12& 3.39E-15\\
 $^{18}$F & 1.06E-08& 5.15E-11& 5.96E-08& 3.22E-09\\
 $^{19}$F & 1.43E-09& 1.03E-10& 5.92E-09& 1.53E-09\\
 $^{20}$F & 3.66E-10& 4.87E-13& 1.67E-09& 2.27E-10\\
 $^{21}$F & 6.92E-11& 2.26E-12& 3.54E-10& 2.29E-11\\
 $^{18}$Ne& 1.10E-12& 1.20E-13& 4.07E-12& 1.46E-14\\
 $^{19}$Ne& 1.71E-10& 2.84E-12& 5.97E-10& 5.82E-14\\
 $^{20}$Ne& 4.50E-01& 4.66E-01& 5.97E-01& 1.88E-01\\
 $^{21}$Ne& 1.70E-03& 1.70E-03& 2.19E-03& 9.75E-04\\
 $^{22}$Ne& 5.29E-02& 5.42E-02& 4.90E-02& 5.16E-02\\
 $^{21}$Na& 5.15E-09& 5.63E-11& 2.20E-08& 3.43E-11\\
 $^{22}$Na& 1.29E-07& 6.16E-08& 3.85E-07& 5.83E-08\\
 $^{23}$Na& 1.62E-02& 1.71E-02& 2.08E-02& 6.55E-03\\
 $^{24}$Na& 2.99E-06& 1.35E-06& 8.33E-06& 1.29E-06\\
 $^{22}$Mg& 6.55E-08& 1.38E-09& 2.15E-07& 4.56E-17\\
 $^{23}$Mg& 1.41E-06& 4.64E-07& 4.04E-06& 5.03E-07\\
 $^{24}$Mg& 2.40E-01& 2.40E-01& 3.38E-01& 9.85E-02\\
 $^{25}$Mg& 3.35E-02& 3.40E-02& 4.57E-02& 1.47E-02\\
 $^{26}$Mg& 7.40E-02& 7.59E-02& 9.84E-02& 3.41E-02\\
 $^{27}$Mg& 2.99E-05& 3.81E-07& 1.21E-04& 2.71E-05\\
 $^{24}$Al& 5.30E-09& 6.60E-10& 8.90E-09& 2.34E-21\\
 $^{25}$Al& 3.09E-07& 2.58E-08& 6.53E-07& 9.13E-10\\
 $^{26}$Al& 3.39E-05& 3.10E-05& 5.45E-05& 1.40E-05\\
 $^{27}$Al& 5.36E-02& 5.46E-02& 7.24E-02& 2.18E-02\\
 $^{28}$Al& 7.52E-05& 2.91E-05& 2.00E-04& 3.23E-05\\
 $^{29}$Al& 8.39E-07& 3.08E-07& 2.35E-06& 3.56E-07\\
 $^{26}$Si& 1.34E-06& 1.69E-08& 4.21E-06& 5.48E-15\\
 $^{27}$Si& 1.18E-06& 1.83E-07& 2.95E-06& 1.68E-07\\
 $^{28}$Si& 1.86E-01& 1.34E-01& 2.91E-01& 9.89E-02\\
 $^{29}$Si& 3.57E-02& 3.45E-02& 5.18E-02& 1.46E-02\\
 $^{30}$Si& 2.72E-02& 2.38E-02& 4.36E-02& 1.12E-02\\
 $^{28}$P & 5.52E-08& 3.66E-10& 2.07E-07& 1.46E-20\\
 $^{29}$P & 2.97E-06& 1.15E-07& 1.54E-06& 4.12E-12\\
 $^{30}$P & 9.26E-06& 3.36E-06& 9.51E-06& 1.63E-06\\
 $^{31}$P & 3.76E-03& 3.38E-03& 5.87E-03& 1.54E-03\\
 $^{32}$P & 6.44E-06& 2.14E-06& 1.63E-05& 2.81E-06\\
 $^{33}$P & 2.74E-06& 8.04E-07& 6.88E-06& 1.19E-06\\
 $^{34}$P & 1.95E-09& 4.58E-10& 5.71E-09& 6.27E-10\\
 $^{30}$S & 3.90E-06& 5.51E-08& 6.02E-06& 2.51E-17\\
 $^{31}$S & 4.09E-06& 2.86E-07& 5.71E-06& 2.89E-09\\
 $^{32}$S & 4.76E-02& 3.09E-02& 1.06E-01& 5.27E-03\\
 $^{33}$S & 2.44E-04& 1.28E-04& 6.35E-04& 8.52E-05\\
 $^{34}$S & 3.29E-03& 1.86E-03& 9.17E-03& 1.17E-03\\
 $^{35}$S & 3.59E-06& 1.20E-06& 9.01E-06& 1.63E-06\\
 $^{36}$S & 4.01E-06& 1.20E-06& 9.82E-06& 1.73E-06\\
 $^{31}$Cl& 2.09E-15& 1.23E-16& 1.36E-14& 0.00E+00\\
 $^{32}$Cl& 2.94E-08& 1.69E-09& 1.43E-07& 4.23E-22\\
 $^{33}$Cl& 4.56E-07& 3.33E-08& 1.75E-06& 3.21E-13\\
 $^{34}$Cl& 2.90E-06& 3.60E-07& 3.66E-06& 9.26E-10\\
 $^{35}$Cl& 1.26E-04& 9.08E-05& 2.98E-04& 4.64E-05\\
 $^{36}$Cl& 1.82E-06& 5.96E-07& 4.53E-06& 7.88E-07\\
 $^{37}$Cl& 3.13E-06& 9.75E-07& 7.86E-06& 1.32E-06\\

 $^{38}$Cl& 1.88E-10& 5.09E-11& 4.67E-10& 7.10E-11\\\hline
\end{tabular}
\begin{tabular}{ccccc}\hline\hline 

{\bf Species} & 
{\bf 40A} &
{\bf 40B} & 
{\bf 40C} &
{\bf 40D}\\
{\bf $M$($^{56}$Ni)} &
{1.1E-01} &
{8.1E-02} &
{2.4E-01} &
{6.3E-08}\\\hline

 $^{33}$Ar& 1.17E-10& 5.41E-11& 3.81E-10& 1.44E-21\\
 $^{34}$Ar& 2.35E-06& 2.77E-08& 9.49E-06& 5.87E-20\\
 $^{35}$Ar& 3.42E-06& 1.79E-07& 1.02E-05& 2.23E-13\\
 $^{36}$Ar& 7.75E-03& 4.64E-03& 1.69E-02& 5.50E-04\\
 $^{37}$Ar& 2.13E-05& 1.62E-05& 6.14E-05& 3.85E-06\\
 $^{38}$Ar& 1.57E-03& 1.24E-03& 4.92E-03& 4.03E-04\\
 $^{39}$Ar& 1.53E-08& 5.06E-09& 3.90E-08& 6.72E-09\\
 $^{40}$Ar& 4.59E-08& 1.34E-08& 1.11E-07& 1.91E-08\\
 $^{41}$Ar& 1.43E-11& 4.44E-12& 3.45E-11& 6.78E-12\\
 $^{35}$K & 1.37E-16& 8.07E-18& 9.80E-16& 4.00E-24\\
 $^{36}$K & 8.71E-09& 1.77E-10& 3.89E-08& 1.06E-21\\
 $^{37}$K & 1.18E-06& 4.30E-09& 7.95E-06& 1.35E-17\\
 $^{38}$K & 1.14E-06& 9.37E-08& 3.30E-06& 8.87E-11\\
 $^{39}$K & 7.38E-05& 5.55E-05& 2.14E-04& 1.76E-05\\
 $^{40}$K & 2.49E-08& 1.23E-08& 7.03E-08& 8.54E-09\\
 $^{41}$K & 2.17E-08& 7.18E-09& 5.43E-08& 9.24E-09\\
 $^{42}$K & 5.64E-10& 1.77E-10& 1.37E-09& 2.54E-10\\
 $^{43}$K & 9.84E-11& 2.92E-11& 2.43E-10& 4.23E-11\\
 $^{37}$Ca& 6.97E-10& 4.71E-11& 2.32E-09& 2.40E-21\\
 $^{38}$Ca& 3.51E-07& 1.64E-09& 2.03E-06& 9.65E-22\\
 $^{39}$Ca& 9.31E-07& 1.11E-08& 2.97E-06& 3.20E-16\\
 $^{40}$Ca& 6.43E-03& 3.38E-03& 1.33E-02& 2.99E-04\\
 $^{41}$Ca& 5.30E-06& 4.05E-06& 1.50E-05& 9.05E-07\\
 $^{42}$Ca& 4.45E-05& 3.83E-05& 1.34E-04& 8.70E-06\\
 $^{43}$Ca& 4.37E-08& 3.06E-08& 1.32E-07& 1.11E-08\\
 $^{44}$Ca& 2.67E-08& 8.98E-09& 7.83E-08& 9.42E-09\\
 $^{45}$Ca& 5.61E-11& 1.41E-11& 1.39E-10& 2.36E-11\\
 $^{46}$Ca& 5.59E-11& 1.50E-11& 1.41E-10& 2.30E-11\\
 $^{40}$Sc& 4.42E-14& 3.03E-15& 1.47E-13& 1.12E-23\\
 $^{41}$Sc& 3.93E-09& 2.48E-10& 2.61E-08& 1.11E-21\\
 $^{42}$Sc& 4.92E-09& 6.36E-11& 1.67E-08& 2.53E-17\\
 $^{43}$Sc& 6.58E-07& 8.32E-09& 1.08E-06& 3.36E-10\\
 $^{44}$Sc& 2.11E-09& 1.55E-09& 6.23E-09& 4.15E-10\\
 $^{45}$Sc& 1.33E-08& 8.95E-09& 3.95E-08& 3.74E-09\\
 $^{46}$Sc& 2.50E-10& 7.12E-11& 6.51E-10& 1.29E-10\\
 $^{47}$Sc& 6.89E-11& 1.90E-11& 1.79E-10& 2.67E-11\\
 $^{48}$Sc& 2.40E-12& 6.88E-13& 5.75E-12& 9.15E-13\\
 $^{49}$Sc& 9.70E-14& 2.53E-14& 2.28E-13& 3.35E-14\\
 $^{42}$Ti& 6.33E-11& 2.53E-11& 2.93E-10& 1.30E-21\\
 $^{43}$Ti& 2.82E-08& 9.28E-11& 2.15E-07& 2.07E-21\\
 $^{44}$Ti& 1.64E-04& 1.50E-05& 4.26E-04& 7.52E-08\\
 $^{45}$Ti& 8.78E-07& 8.12E-08& 3.96E-06& 1.43E-08\\
 $^{46}$Ti& 1.77E-05& 1.28E-05& 4.88E-05& 2.76E-06\\
 $^{47}$Ti& 3.22E-07& 2.29E-07& 9.18E-07& 5.56E-08\\
 $^{48}$Ti& 1.27E-07& 6.80E-08& 3.65E-07& 2.40E-08\\
 $^{49}$Ti& 3.75E-10& 8.89E-11& 1.06E-09& 8.04E-11\\
 $^{50}$Ti& 2.74E-10& 3.36E-11& 7.72E-10& 5.75E-11\\
 $^{51}$Ti& 2.81E-14& 1.17E-15& 2.24E-14& 6.24E-17\\
 $^{44}$V & 1.34E-10& 8.02E-12& 2.36E-09& 1.03E-21\\
 $^{45}$V & 8.81E-07& 6.43E-10& 6.38E-06& 3.02E-21\\
 $^{46}$V & 2.99E-07& 2.10E-10& 1.38E-06& 3.17E-18\\
 $^{47}$V & 1.04E-05& 9.18E-07& 1.38E-05& 8.74E-10\\
 $^{48}$V & 4.42E-08& 3.09E-08& 1.19E-07& 6.61E-09\\
 $^{49}$V & 9.55E-08& 6.52E-08& 2.55E-07& 1.45E-08\\
 $^{50}$V & 1.23E-09& 6.17E-10& 3.43E-09& 2.18E-10\\
 $^{51}$V & 9.19E-09& 4.55E-09& 2.59E-08& 1.54E-09\\
 $^{52}$V & 1.95E-13& 3.54E-14& 5.16E-13& 3.06E-14\\
 $^{53}$V & 2.59E-14& 5.19E-16& 2.43E-14& 7.78E-17\\
 $^{46}$Cr& 6.03E-08& 1.04E-11& 3.28E-07& 2.30E-21\\
 $^{47}$Cr& 9.13E-07& 3.47E-09& 3.36E-06& 3.96E-21\\
 $^{48}$Cr& 2.79E-04& 4.46E-05& 6.41E-04& 1.17E-08\\
 $^{49}$Cr& 1.19E-05& 3.07E-06& 3.53E-05& 1.76E-08\\
 $^{50}$Cr& 8.91E-05& 7.10E-05& 1.92E-04& 5.13E-06\\
 $^{51}$Cr& 2.03E-06& 1.45E-06& 5.26E-06& 3.08E-07\\
 $^{52}$Cr& 2.00E-05& 1.33E-05& 4.70E-05& 3.01E-06\\
 $^{53}$Cr& 4.51E-09& 2.35E-09& 1.10E-08& 6.45E-10\\
 $^{54}$Cr& 1.31E-10& 5.38E-11& 3.29E-10& 1.84E-11\\
 $^{55}$Cr& 1.22E-14& 2.51E-15& 3.80E-14& 1.80E-18\\
 $^{48}$Mn& 5.67E-10& 2.33E-13& 1.73E-09& 4.52E-22\\
 $^{49}$Mn& 1.43E-06& 9.18E-10& 1.21E-05& 1.85E-21\\
 $^{50}$Mn& 8.66E-07& 8.50E-10& 4.56E-06& 2.40E-18\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\scriptsize

\begin{tabular}{ccccc}\hline\hline 

{\bf Species} & 
{\bf 40A} &
{\bf 40B} & 
{\bf 40C} &
{\bf 40D}\\
{\bf $M$($^{56}$Ni)} &
{1.1E-01} &
{8.1E-02} &
{2.4E-01} &
{6.3E-08}\\\hline

 $^{51}$Mn& 2.65E-05& 7.45E-06& 4.84E-05& 3.92E-09\\
 $^{52}$Mn& 4.55E-07& 3.24E-07& 8.52E-07& 2.17E-08\\
 $^{53}$Mn& 1.03E-05& 7.51E-06& 2.35E-05& 1.48E-06\\
 $^{54}$Mn& 5.20E-08& 3.12E-08& 1.23E-07& 7.52E-09\\
 $^{55}$Mn& 1.81E-08& 9.76E-09& 4.32E-08& 2.49E-09\\
 $^{56}$Mn& 1.03E-13& 2.71E-14& 2.10E-13& 8.74E-15\\
 $^{57}$Mn& 2.52E-14& 2.23E-16& 3.35E-14& 2.07E-17\\
 $^{50}$Fe& 7.69E-09& 1.66E-12& 6.42E-08& 6.82E-22\\
 $^{51}$Fe& 1.97E-07& 2.72E-11& 1.22E-06& 3.88E-21\\
 $^{52}$Fe& 1.48E-03& 4.72E-04& 2.62E-03& 5.20E-09\\
 $^{53}$Fe& 1.11E-04& 6.13E-05& 2.16E-04& 3.61E-08\\
 $^{54}$Fe& 5.80E-03& 4.82E-03& 1.23E-02& 1.59E-04\\
 $^{55}$Fe& 4.36E-05& 3.10E-05& 9.92E-05& 6.06E-06\\
 $^{56}$Fe& 1.31E-04& 8.71E-05& 3.15E-04& 2.02E-05\\
 $^{57}$Fe& 1.50E-08& 7.85E-09& 3.65E-08& 2.17E-09\\
 $^{58}$Fe& 8.39E-10& 3.98E-10& 2.07E-09& 1.11E-10\\
 $^{59}$Fe& 4.05E-14& 2.51E-15& 6.54E-14& 3.06E-17\\
 $^{60}$Fe& 4.57E-14& 2.19E-15& 5.74E-14& 1.03E-17\\
 $^{52}$Co& 2.88E-11& 1.23E-14& 1.10E-10& 3.69E-22\\
 $^{53}$Co& 2.56E-08& 2.78E-10& 2.01E-07& 3.77E-21\\
 $^{54}$Co& 1.44E-07& 8.30E-10& 1.51E-07& 7.91E-19\\
 $^{55}$Co& 4.07E-04& 2.53E-04& 8.06E-04& 6.61E-08\\
 $^{56}$Co& 3.50E-06& 2.14E-06& 6.42E-06& 4.51E-08\\
 $^{57}$Co& 5.41E-06& 3.47E-06& 1.24E-05& 7.63E-07\\
 $^{58}$Co& 1.47E-08& 8.53E-09& 3.51E-08& 2.13E-09\\
 $^{59}$Co& 6.74E-09& 3.56E-09& 1.61E-08& 8.96E-10\\
 $^{60}$Co& 2.49E-13& 7.04E-14& 4.20E-13& 1.36E-14\\
 $^{61}$Co& 4.23E-14& 2.60E-14& 8.32E-14& 1.28E-16\\
 $^{62}$Co& 4.72E-14& 1.98E-14& 5.34E-14& 4.44E-19\\
 $^{54}$Ni& 8.71E-11& 7.49E-13& 4.70E-10& 9.41E-22\\
 $^{55}$Ni& 2.49E-08& 9.53E-12& 6.44E-08& 9.03E-22\\
 $^{56}$Ni& 1.07E-01& 8.11E-02& 2.40E-01& 6.28E-08\\
 $^{57}$Ni& 3.25E-03& 1.45E-03& 7.68E-03& 6.90E-08\\
 $^{58}$Ni& 4.03E-03& 6.76E-04& 8.16E-03& 9.57E-06\\
 $^{59}$Ni& 8.91E-06& 9.86E-06& 1.91E-05& 1.47E-07\\
 $^{60}$Ni& 5.12E-06& 4.84E-06& 1.16E-05& 6.62E-07\\
 $^{61}$Ni& 1.41E-09& 1.46E-09& 3.00E-09& 1.55E-10\\
 $^{62}$Ni& 7.67E-10& 2.65E-10& 1.55E-09& 6.54E-11\\
 $^{63}$Ni& 1.23E-13& 3.63E-14& 1.20E-13& 1.11E-16\\
 $^{64}$Ni& 1.33E-13& 2.69E-15& 2.43E-13& 3.87E-17\\
 $^{57}$Cu& 3.42E-09& 1.35E-09& 2.17E-08& 1.14E-21\\
 $^{58}$Cu& 3.21E-04& 4.54E-05& 1.63E-03& 8.73E-21\\
 $^{59}$Cu& 3.18E-04& 1.51E-04& 1.07E-03& 7.61E-15\\
 $^{60}$Cu& 5.58E-05& 5.80E-05& 1.16E-04& 1.50E-13\\
 $^{61}$Cu& 2.63E-06& 1.15E-06& 3.59E-06& 1.47E-11\\
 $^{62}$Cu& 8.32E-08& 2.29E-09& 1.26E-07& 3.65E-13\\
 $^{63}$Cu& 1.02E-09& 8.78E-10& 1.69E-09& 1.48E-12\\
 $^{64}$Cu& 1.21E-13& 5.43E-14& 1.55E-13& 1.63E-16\\
 $^{65}$Cu& 1.78E-13& 1.63E-14& 3.65E-13& 7.10E-17\\
 $^{66}$Cu& 1.31E-13& 4.11E-15& 1.63E-13& 1.43E-18\\
 $^{59}$Zn& 1.56E-06& 1.64E-10& 2.02E-05& 3.11E-21\\
 $^{60}$Zn& 3.88E-03& 1.59E-03& 1.43E-02& 3.12E-18\\
 $^{61}$Zn& 1.01E-04& 1.97E-05& 2.21E-04& 6.29E-17\\
 $^{62}$Zn& 6.17E-04& 1.61E-05& 1.28E-03& 6.70E-13\\
 $^{63}$Zn& 1.12E-06& 4.42E-07& 3.44E-06& 3.83E-14\\
 $^{64}$Zn& 5.52E-08& 2.76E-07& 8.44E-08& 2.45E-12\\
 $^{65}$Zn& 2.46E-10& 8.76E-10& 3.07E-10& 1.51E-15\\
 $^{66}$Zn& 1.73E-12& 3.55E-13& 2.39E-12& 4.99E-15\\
 $^{67}$Zn& 2.26E-13& 8.63E-15& 1.65E-13& 2.10E-18\\
 $^{68}$Zn& 1.94E-13& 1.59E-14& 2.10E-13& 7.33E-17\\
 $^{61}$Ga& 4.32E-10& 2.26E-10& 3.58E-09& 5.33E-22\\
 $^{62}$Ga& 6.46E-09& 1.53E-10& 1.19E-07& 1.75E-21\\
 $^{63}$Ga& 1.08E-05& 2.98E-06& 6.75E-05& 9.03E-21\\
 $^{64}$Ga& 7.28E-06& 6.62E-06& 1.53E-05& 1.13E-20\\
 $^{65}$Ga& 1.75E-07& 1.28E-07& 3.23E-07& 2.98E-19\\
 $^{66}$Ga& 6.12E-09& 6.24E-10& 1.02E-08& 1.72E-19\\
 $^{67}$Ga& 1.07E-10& 4.37E-12& 3.67E-10& 3.95E-18\\
 $^{68}$Ga& 4.09E-13& 6.65E-15& 4.36E-13& 1.17E-18\\
 $^{69}$Ga& 5.21E-13& 2.22E-13& 8.39E-13& 4.02E-17\\
 $^{63}$Ge& 6.28E-09& 6.93E-13& 1.08E-07& 2.62E-21\\
 $^{64}$Ge& 2.50E-04& 8.76E-05& 8.32E-04& 5.59E-20\\
 $^{65}$Ge& 2.54E-06& 7.76E-07& 7.57E-06& 6.17E-20\\
 $^{66}$Ge& 1.47E-05& 1.05E-06& 3.51E-05& 2.77E-19\\
 $^{67}$Ge& 4.43E-08& 1.13E-09& 2.59E-07& 3.77E-19\\
 $^{68}$Ge& 1.71E-08& 4.68E-10& 1.65E-07& 9.06E-18\\
 $^{69}$Ge& 1.20E-10& 2.05E-11& 6.89E-10& 1.67E-18\\
 $^{70}$Ge& 2.21E-10& 4.15E-11& 9.91E-10& 2.36E-16\\
 $^{71}$Ge& 3.96E-11& 1.06E-11& 1.98E-10& 7.12E-18\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\scriptsize

\begin{tabular}{ccccc}\hline\hline 
{\bf Species} & 
{\bf 40SHa} &
{\bf 40SHb} & 
{\bf 40SLa} &
{\bf 40SLb}\\
{\bf $M$($^{56}$Ni)} &
{5.4E-01} &
{9.0E-02} &
{4.4E-01} &
{1.1E-01}\\\hline
 $^{4}$He & 2.01E+00& 1.79E+00& 1.90E+00& 1.80E+00\\
 $^{6}$Li & 2.10E-20& 2.10E-20& 1.80E-20& 1.80E-20\\
 $^{7}$Li & 4.19E-19& 4.19E-19& 2.22E-19& 2.22E-19\\
 $^{9}$Be & 0.00E+00& 0.00E+00& 0.00E+00& 0.00E+00\\
 $^{10}$B & 9.84E-22& 9.84E-22& 7.15E-22& 7.15E-22\\
 $^{11}$B & 4.79E-14& 4.79E-14& 3.73E-14& 3.73E-14\\
 $^{12}$C & 1.46E-01& 1.46E-01& 1.51E-01& 1.51E-01\\
 $^{13}$C & 1.83E-08& 1.83E-08& 1.53E-08& 1.53E-08\\
 $^{14}$C & 1.10E-08& 1.10E-08& 8.43E-09& 8.43E-09\\
 $^{13}$N & 1.32E-16& 1.32E-16& 1.70E-16& 1.70E-16\\
 $^{14}$N & 8.19E-05& 8.19E-05& 8.19E-05& 8.19E-05\\
 $^{15}$N & 1.46E-08& 1.46E-08& 1.11E-08& 1.11E-08\\
 $^{16}$N & 9.11E-24& 8.35E-24& 1.08E-23& 1.01E-23\\
 $^{14}$O & 1.69E-09& 3.65E-14& 2.64E-10& 9.69E-13\\
 $^{15}$O & 2.80E-11& 1.80E-11& 2.61E-11& 2.61E-11\\
 $^{16}$O & 8.82E+00& 8.82E+00& 8.94E+00& 8.94E+00\\
 $^{17}$O & 1.05E-07& 1.05E-07& 8.36E-08& 8.36E-08\\
 $^{18}$O & 3.13E-06& 3.13E-06& 3.13E-06& 3.13E-06\\
 $^{17}$F & 2.36E-14& 6.93E-21& 4.03E-15& 6.21E-18\\
 $^{18}$F & 3.62E-10& 2.80E-10& 2.55E-10& 2.27E-10\\
 $^{19}$F & 5.47E-10& 5.46E-10& 4.78E-10& 4.78E-10\\
 $^{20}$F & 3.34E-12& 3.34E-12& 2.41E-12& 2.41E-12\\
 $^{21}$F & 9.94E-11& 1.97E-13& 5.82E-11& 3.37E-13\\
 $^{18}$Ne& 2.85E-13& 3.98E-23& 1.81E-14& 3.60E-17\\
 $^{19}$Ne& 2.19E-11& 2.19E-16& 6.63E-14& 1.97E-16\\
 $^{20}$Ne& 5.93E-01& 5.93E-01& 6.43E-01& 6.43E-01\\
 $^{21}$Ne& 2.19E-03& 2.19E-03& 2.36E-03& 2.36E-03\\
 $^{22}$Ne& 5.31E-02& 5.31E-02& 5.32E-02& 5.32E-02\\
 $^{21}$Na& 1.96E-10& 4.31E-14& 1.32E-13& 5.25E-14\\
 $^{22}$Na& 3.61E-07& 3.60E-07& 3.07E-07& 3.07E-07\\
 $^{23}$Na& 2.09E-02& 2.09E-02& 2.30E-02& 2.30E-02\\
 $^{24}$Na& 7.97E-06& 7.97E-06& 6.19E-06& 6.19E-06\\
 $^{22}$Mg& 2.73E-09& 1.19E-17& 8.93E-15& 7.32E-18\\
 $^{23}$Mg& 4.39E-06& 4.39E-06& 3.19E-06& 3.19E-06\\
 $^{24}$Mg& 3.42E-01& 3.42E-01& 3.51E-01& 3.51E-01\\
 $^{25}$Mg& 4.44E-02& 4.44E-02& 4.76E-02& 4.76E-02\\
 $^{26}$Mg& 9.82E-02& 9.82E-02& 1.06E-01& 1.06E-01\\
 $^{27}$Mg& 2.42E-06& 2.42E-06& 1.82E-06& 1.82E-06\\
 $^{24}$Al& 1.77E-13& 1.87E-20& 3.42E-20& 1.49E-20\\
 $^{25}$Al& 1.07E-06& 6.59E-13& 3.97E-10& 8.81E-13\\
 $^{26}$Al& 5.70E-05& 5.52E-05& 5.36E-05& 5.35E-05\\
 $^{27}$Al& 7.41E-02& 7.41E-02& 7.80E-02& 7.80E-02\\
 $^{28}$Al& 2.03E-04& 2.03E-04& 1.51E-04& 1.51E-04\\
 $^{29}$Al& 2.14E-06& 2.14E-06& 1.55E-06& 1.55E-06\\
 $^{26}$Si& 1.87E-06& 5.41E-14& 1.15E-08& 2.61E-14\\
 $^{27}$Si& 4.05E-06& 1.69E-06& 1.05E-06& 1.02E-06\\
 $^{28}$Si& 3.99E-01& 3.99E-01& 4.30E-01& 4.30E-01\\
 $^{29}$Si& 5.34E-02& 5.34E-02& 5.37E-02& 5.37E-02\\
 $^{30}$Si& 4.92E-02& 4.92E-02& 4.26E-02& 4.26E-02\\
 $^{28}$P & 1.53E-10& 3.04E-21& 5.76E-15& 8.56E-22\\
 $^{29}$P & 4.56E-06& 1.92E-11& 5.17E-07& 9.26E-12\\
 $^{30}$P & 2.48E-05& 9.45E-06& 1.64E-05& 7.91E-06\\
 $^{31}$P & 6.52E-03& 6.51E-03& 6.07E-03& 6.06E-03\\
 $^{32}$P & 1.84E-05& 1.84E-05& 1.29E-05& 1.29E-05\\
 $^{33}$P & 8.45E-06& 8.45E-06& 5.49E-06& 5.49E-06\\
 $^{34}$P & 3.85E-09& 3.85E-09& 2.59E-09& 2.59E-09\\
 $^{30}$S & 2.33E-06& 1.01E-14& 1.21E-07& 1.83E-15\\
 $^{31}$S & 6.80E-06& 1.28E-07& 7.98E-07& 6.75E-08\\
 $^{32}$S & 1.61E-01& 1.61E-01& 1.80E-01& 1.80E-01\\
 $^{33}$S & 7.26E-04& 7.24E-04& 7.40E-04& 7.40E-04\\
 $^{34}$S & 1.14E-02& 1.13E-02& 1.02E-02& 1.01E-02\\
 $^{35}$S & 1.01E-05& 1.01E-05& 7.32E-06& 7.32E-06\\
 $^{36}$S & 1.21E-05& 1.21E-05& 8.53E-06& 8.53E-06\\
 $^{31}$Cl& 1.43E-19& 0.00E+00& 2.19E-22& 0.00E+00\\
 $^{32}$Cl& 1.16E-11& 9.66E-25& 2.94E-14& 2.19E-20\\
 $^{33}$Cl& 1.46E-06& 1.31E-13& 7.36E-09& 3.22E-13\\
 $^{34}$Cl& 2.50E-05& 3.19E-08& 1.11E-05& 1.66E-08\\
 $^{35}$Cl& 4.03E-04& 3.60E-04& 5.18E-04& 4.77E-04\\
 $^{36}$Cl& 5.62E-06& 5.62E-06& 4.01E-06& 4.01E-06\\
 $^{37}$Cl& 1.04E-05& 1.04E-05& 6.88E-06& 6.88E-06\\
 $^{38}$Cl& 4.07E-10& 4.07E-10& 3.09E-10& 3.09E-10\\\hline
\end{tabular}
\begin{tabular}{ccccc}\hline\hline 
{\bf Species} & 
{\bf 40SHa} &
{\bf 40SHb} & 
{\bf 40SLa} &
{\bf 40SLb}\\
{\bf $M$($^{56}$Ni)} &
{5.4E-01} &
{9.0E-02} &
{4.4E-01} &
{1.1E-01}\\\hline

 $^{33}$Ar& 8.46E-17& 5.74E-25& 1.37E-22& 2.45E-24\\
 $^{34}$Ar& 2.49E-06& 4.58E-16& 1.43E-07& 7.39E-16\\
 $^{35}$Ar& 1.21E-05& 3.99E-09& 2.35E-06& 1.30E-09\\
 $^{36}$Ar& 2.63E-02& 2.58E-02& 2.88E-02& 2.86E-02\\
 $^{37}$Ar& 3.26E-05& 3.22E-05& 8.58E-05& 8.58E-05\\
 $^{38}$Ar& 4.04E-03& 4.03E-03& 8.21E-03& 8.20E-03\\
 $^{39}$Ar& 4.14E-08& 4.14E-08& 3.12E-08& 3.12E-08\\
 $^{40}$Ar& 1.43E-07& 1.43E-07& 9.83E-08& 9.83E-08\\
 $^{41}$Ar& 3.81E-11& 3.81E-11& 2.83E-11& 2.83E-11\\
 $^{35}$K & 4.79E-21& 0.00E+00& 9.40E-24& 0.00E+00\\
 $^{36}$K & 1.36E-11& 2.81E-24& 1.03E-14& 1.08E-19\\
 $^{37}$K & 4.23E-08& 8.28E-17& 1.47E-10& 3.08E-14\\
 $^{38}$K & 6.68E-06& 3.19E-08& 5.66E-06& 2.50E-08\\
 $^{39}$K & 2.22E-04& 1.87E-04& 4.21E-04& 3.99E-04\\
 $^{40}$K & 5.51E-08& 5.49E-08& 6.95E-08& 6.94E-08\\
 $^{41}$K & 6.60E-08& 6.60E-08& 4.92E-08& 4.92E-08\\
 $^{42}$K & 1.67E-09& 1.67E-09& 1.22E-09& 1.22E-09\\
 $^{43}$K & 2.83E-10& 2.83E-10& 2.05E-10& 2.05E-10\\
 $^{37}$Ca& 2.58E-15& 1.23E-24& 1.54E-21& 3.60E-24\\
 $^{38}$Ca& 1.63E-08& 1.05E-19& 1.76E-10& 3.68E-18\\
 $^{39}$Ca& 7.45E-07& 1.10E-10& 6.11E-08& 8.40E-11\\
 $^{40}$Ca& 2.24E-02& 2.14E-02& 2.21E-02& 2.18E-02\\
 $^{41}$Ca& 8.65E-06& 7.40E-06& 2.27E-05& 2.24E-05\\
 $^{42}$Ca& 6.49E-05& 6.33E-05& 2.16E-04& 2.16E-04\\
 $^{43}$Ca& 8.56E-08& 8.49E-08& 1.57E-07& 1.57E-07\\
 $^{44}$Ca& 8.86E-08& 8.86E-08& 4.52E-08& 4.52E-08\\
 $^{45}$Ca& 1.79E-10& 1.79E-10& 9.39E-11& 9.39E-11\\
 $^{46}$Ca& 2.10E-10& 2.09E-10& 1.07E-10& 1.07E-10\\
 $^{40}$Sc& 3.42E-19& 0.00E+00& 1.60E-21& 3.19E-25\\
 $^{41}$Sc& 2.14E-12& 1.64E-21& 7.79E-14& 3.08E-17\\
 $^{42}$Sc& 3.85E-09& 2.27E-14& 6.75E-11& 1.41E-12\\
 $^{43}$Sc& 3.76E-06& 2.40E-09& 9.87E-07& 1.67E-08\\
 $^{44}$Sc& 3.74E-09& 2.63E-09& 8.42E-09& 8.14E-09\\
 $^{45}$Sc& 2.38E-08& 2.31E-08& 4.66E-08& 4.64E-08\\
 $^{46}$Sc& 8.80E-10& 8.80E-10& 4.24E-10& 4.24E-10\\
 $^{47}$Sc& 2.57E-10& 2.57E-10& 1.31E-10& 1.31E-10\\
 $^{48}$Sc& 8.10E-12& 8.03E-12& 4.93E-12& 4.91E-12\\
 $^{49}$Sc& 3.44E-13& 3.08E-13& 2.02E-13& 1.90E-13\\
 $^{42}$Ti& 3.85E-15& 7.70E-25& 6.45E-19& 5.80E-24\\
 $^{43}$Ti& 4.49E-09& 8.41E-18& 2.88E-11& 3.61E-13\\
 $^{44}$Ti& 1.18E-03& 6.67E-06& 6.52E-04& 8.72E-06\\
 $^{45}$Ti& 6.06E-07& 2.22E-07& 4.86E-07& 4.54E-07\\
 $^{46}$Ti& 2.77E-05& 2.20E-05& 8.62E-05& 8.05E-05\\
 $^{47}$Ti& 5.44E-07& 4.50E-07& 1.60E-06& 1.44E-06\\
 $^{48}$Ti& 2.48E-07& 2.48E-07& 4.35E-07& 4.35E-07\\
 $^{49}$Ti& 1.12E-09& 1.12E-09& 5.35E-10& 5.35E-10\\
 $^{50}$Ti& 8.35E-10& 8.35E-10& 2.04E-10& 2.04E-10\\
 $^{51}$Ti& 1.50E-13& 6.83E-16& 4.14E-14& 1.76E-15\\
 $^{44}$V & 1.53E-15& 8.33E-25& 2.20E-19& 4.22E-22\\
 $^{45}$V & 1.20E-08& 3.13E-21& 2.65E-11& 7.69E-15\\
 $^{46}$V & 2.12E-08& 2.15E-13& 2.70E-10& 3.45E-14\\
 $^{47}$V & 5.26E-05& 1.35E-07& 4.98E-05& 1.81E-07\\
 $^{48}$V & 8.85E-08& 6.07E-08& 2.11E-07& 1.96E-07\\
 $^{49}$V & 1.97E-07& 1.76E-07& 4.17E-07& 4.14E-07\\
 $^{50}$V & 2.30E-09& 2.30E-09& 3.98E-09& 3.98E-09\\
 $^{51}$V & 1.69E-08& 1.69E-08& 3.09E-08& 3.09E-08\\
 $^{52}$V & 5.33E-13& 4.07E-13& 2.75E-13& 2.38E-13\\
 $^{53}$V & 1.60E-13& 1.03E-15& 3.29E-14& 7.27E-16\\
 $^{46}$Cr& 5.24E-11& 9.59E-25& 3.54E-14& 3.28E-20\\
 $^{47}$Cr& 4.53E-07& 2.43E-14& 1.98E-08& 2.40E-11\\
 $^{48}$Cr& 1.61E-03& 2.73E-04& 9.50E-04& 2.09E-04\\
 $^{49}$Cr& 4.51E-05& 2.61E-05& 2.15E-05& 2.02E-05\\
 $^{50}$Cr& 3.63E-04& 3.45E-04& 4.07E-04& 3.99E-04\\
 $^{51}$Cr& 3.78E-06& 3.70E-06& 9.52E-06& 9.39E-06\\
 $^{52}$Cr& 4.00E-05& 4.00E-05& 9.05E-05& 9.05E-05\\
 $^{53}$Cr& 5.55E-09& 5.55E-09& 1.67E-08& 1.67E-08\\
 $^{54}$Cr& 1.53E-10& 1.52E-10& 3.96E-10& 3.96E-10\\
 $^{55}$Cr& 8.15E-14& 1.60E-17& 2.50E-14& 1.17E-15\\
 $^{48}$Mn& 1.43E-15& 5.54E-25& 5.02E-18& 1.01E-21\\
 $^{49}$Mn& 9.52E-08& 4.47E-18& 2.43E-11& 3.56E-15\\
 $^{50}$Mn& 6.98E-08& 3.01E-11& 4.47E-10& 1.98E-12\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\scriptsize

\begin{tabular}{ccccc}\hline\hline 
{\bf Species} & 
{\bf 40SHa} &
{\bf 40SHb} & 
{\bf 40SLa} &
{\bf 40SLb}\\
{\bf $M$($^{56}$Ni)} &
{5.4E-01} &
{9.0E-02} &
{4.4E-01} &
{1.1E-01}\\\hline

 $^{51}$Mn& 1.12E-04& 4.74E-05& 9.66E-05& 3.73E-05\\
 $^{52}$Mn& 2.04E-06& 1.71E-06& 2.34E-06& 2.12E-06\\
 $^{53}$Mn& 3.07E-05& 3.01E-05& 4.82E-05& 4.82E-05\\
 $^{54}$Mn& 8.85E-08& 8.84E-08& 2.10E-07& 2.10E-07\\
 $^{55}$Mn& 2.19E-08& 2.19E-08& 6.95E-08& 6.95E-08\\
 $^{56}$Mn& 2.54E-13& 6.02E-14& 2.38E-13& 1.70E-13\\
 $^{57}$Mn& 1.66E-13& 1.79E-16& 3.15E-14& 4.14E-15\\
 $^{50}$Fe& 2.02E-14& 1.29E-25& 2.50E-20& 4.69E-24\\
 $^{51}$Fe& 8.79E-10& 4.06E-16& 8.58E-13& 1.11E-15\\
 $^{52}$Fe& 7.22E-03& 4.58E-03& 5.22E-03& 3.72E-03\\
 $^{53}$Fe& 6.26E-04& 5.51E-04& 4.41E-04& 4.40E-04\\
 $^{54}$Fe& 3.19E-02& 2.99E-02& 2.75E-02& 2.75E-02\\
 $^{55}$Fe& 1.25E-04& 1.24E-04& 1.99E-04& 1.99E-04\\
 $^{56}$Fe& 2.88E-04& 2.88E-04& 5.93E-04& 5.93E-04\\
 $^{57}$Fe& 1.83E-08& 1.83E-08& 5.63E-08& 5.63E-08\\
 $^{58}$Fe& 7.38E-10& 7.38E-10& 2.95E-09& 2.95E-09\\
 $^{59}$Fe& 1.57E-13& 1.91E-16& 2.15E-14& 1.22E-15\\
 $^{60}$Fe& 1.72E-13& 1.19E-16& 4.06E-14& 6.14E-16\\
 $^{52}$Co& 5.34E-19& 2.91E-26& 4.17E-23& 1.00E-24\\
 $^{53}$Co& 5.34E-11& 2.23E-20& 7.71E-14& 2.09E-17\\
 $^{54}$Co& 2.86E-09& 9.59E-11& 3.55E-11& 5.59E-12\\
 $^{55}$Co& 2.53E-03& 2.09E-03& 1.77E-03& 1.76E-03\\
 $^{56}$Co& 2.30E-05& 1.12E-05& 1.45E-05& 1.11E-05\\
 $^{57}$Co& 1.69E-05& 1.44E-05& 2.35E-05& 2.27E-05\\
 $^{58}$Co& 2.65E-08& 2.63E-08& 5.65E-08& 5.65E-08\\
 $^{59}$Co& 7.84E-09& 7.82E-09& 2.52E-08& 2.52E-08\\
 $^{60}$Co& 5.14E-13& 8.36E-14& 4.37E-13& 3.05E-13\\
 $^{61}$Co& 2.95E-13& 8.52E-16& 5.55E-14& 5.31E-15\\
 $^{62}$Co& 1.81E-13& 1.23E-18& 3.35E-14& 6.58E-16\\
 $^{54}$Ni& 2.02E-17& 2.22E-24& 6.98E-23& 6.29E-24\\
 $^{55}$Ni& 1.63E-12& 2.57E-17& 6.60E-16& 1.44E-17\\
 $^{56}$Ni& 5.44E-01& 9.01E-02& 4.38E-01& 1.09E-01\\
 $^{57}$Ni& 1.81E-02& 1.39E-03& 1.18E-02& 2.16E-03\\
 $^{58}$Ni& 2.30E-02& 2.40E-03& 1.30E-02& 3.85E-03\\
 $^{59}$Ni& 5.98E-05& 3.16E-06& 6.87E-05& 6.37E-06\\
 $^{60}$Ni& 1.72E-05& 8.61E-06& 3.52E-05& 1.95E-05\\
 $^{61}$Ni& 5.10E-09& 1.18E-09& 9.04E-09& 4.23E-09\\
 $^{62}$Ni& 3.54E-09& 3.83E-10& 3.83E-09& 1.88E-09\\
 $^{63}$Ni& 3.73E-13& 6.10E-16& 1.06E-13& 9.14E-15\\
 $^{64}$Ni& 6.64E-13& 2.81E-16& 2.09E-13& 1.96E-15\\
 $^{57}$Cu& 7.68E-13& 3.46E-23& 1.75E-14& 1.97E-16\\
 $^{58}$Cu& 4.26E-04& 1.66E-13& 9.85E-05& 3.51E-09\\
 $^{59}$Cu& 1.18E-03& 1.25E-09& 7.83E-04& 1.80E-05\\
 $^{60}$Cu& 4.50E-04& 2.51E-10& 5.35E-04& 1.52E-05\\
 $^{61}$Cu& 2.50E-05& 5.42E-10& 2.15E-05& 1.01E-06\\
 $^{62}$Cu& 7.24E-07& 3.64E-12& 3.62E-07& 2.28E-08\\
 $^{63}$Cu& 8.94E-09& 1.06E-11& 9.37E-09& 1.68E-10\\
 $^{64}$Cu& 3.80E-13& 9.19E-16& 1.24E-13& 5.34E-15\\
 $^{65}$Cu& 6.51E-13& 5.46E-16& 2.17E-13& 8.65E-15\\
 $^{66}$Cu& 5.10E-13& 4.60E-18& 2.46E-13& 6.23E-15\\
 $^{59}$Zn& 1.06E-09& 1.47E-24& 3.24E-13& 1.93E-19\\
 $^{60}$Zn& 1.77E-02& 6.46E-11& 1.33E-02& 3.74E-04\\
 $^{61}$Zn& 6.20E-04& 1.41E-11& 3.41E-04& 1.61E-05\\
 $^{62}$Zn& 3.97E-03& 6.73E-10& 1.79E-03& 1.38E-04\\
 $^{63}$Zn& 7.64E-06& 8.11E-13& 6.27E-06& 5.68E-08\\
 $^{64}$Zn& 8.94E-07& 2.71E-11& 2.08E-06& 1.97E-09\\
 $^{65}$Zn& 3.55E-09& 1.08E-14& 8.26E-09& 2.19E-11\\
 $^{66}$Zn& 1.01E-11& 3.75E-14& 4.95E-12& 2.06E-13\\
 $^{67}$Zn& 2.70E-13& 2.92E-17& 1.24E-13& 3.40E-15\\
 $^{68}$Zn& 6.77E-13& 7.24E-16& 1.59E-13& 3.35E-15\\
 $^{61}$Ga& 4.08E-14& 0.00E+00& 2.72E-15& 1.31E-17\\
 $^{62}$Ga& 2.99E-13& 7.36E-24& 1.21E-14& 9.00E-17\\
 $^{63}$Ga& 4.36E-05& 1.49E-18& 2.73E-05& 1.69E-08\\
 $^{64}$Ga& 8.07E-05& 2.32E-18& 1.11E-04& 5.97E-08\\
 $^{65}$Ga& 1.81E-06& 2.36E-17& 2.54E-06& 6.52E-09\\
 $^{66}$Ga& 5.59E-08& 1.24E-17& 4.07E-08& 7.18E-10\\
 $^{67}$Ga& 7.77E-10& 8.33E-16& 3.94E-10& 3.36E-12\\
 $^{68}$Ga& 9.03E-13& 9.08E-17& 2.38E-13& 1.53E-14\\
 $^{69}$Ga& 1.52E-12& 4.68E-16& 3.44E-13& 1.15E-14\\
 $^{63}$Ge& 3.12E-12& 8.50E-26& 5.89E-16& 1.55E-22\\
 $^{64}$Ge& 1.55E-03& 9.12E-19& 1.25E-03& 6.44E-07\\
 $^{65}$Ge& 1.60E-05& 1.65E-18& 1.30E-05& 3.27E-08\\
 $^{66}$Ge& 9.80E-05& 1.04E-16& 5.60E-05& 1.09E-06\\
 $^{67}$Ge& 2.20E-07& 2.22E-16& 7.60E-08& 6.90E-10\\
 $^{68}$Ge& 7.06E-08& 2.77E-14& 3.05E-08& 4.51E-10\\
 $^{69}$Ge& 5.38E-10& 6.51E-16& 4.77E-10& 2.79E-12\\
 $^{70}$Ge& 7.95E-10& 8.72E-14& 7.34E-10& 2.49E-12\\
 $^{71}$Ge& 1.74E-10& 7.65E-17& 1.75E-10& 2.84E-13\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\scriptsize

\begin{tabular}{ccccc}\hline\hline 
{\bf Species} & 
{\bf 25A} &
{\bf 25B} & 
{\bf 25Sa} &
{\bf 25Sb}\\
{\bf $M$($^{56}$Ni)} &
{7.8E-02} &
{1.5E-01} &
{1.6E-01} &
{9.1E-02}\\\hline
 $^{4}$He & 1.82E+00& 1.80E+00& 1.82E+00& 1.79E+00\\
 $^{6}$Li & 3.23E-14& 2.88E-20& 2.12E-20& 2.12E-20\\
 $^{7}$Li & 3.13E-19& 7.26E-20& 9.73E-20& 9.73E-20\\
 $^{9}$Be & 9.86E-16& 0.00E+00& 0.00E+00& 0.00E+00\\
 $^{10}$B & 2.97E-15& 6.92E-22& 4.37E-22& 4.37E-22\\
 $^{11}$B & 1.23E-14& 4.92E-15& 5.11E-15& 5.11E-15\\
 $^{12}$C & 1.35E-01& 1.38E-01& 1.41E-01& 1.41E-01\\
 $^{13}$C & 1.56E-07& 2.13E-09& 2.22E-09& 2.22E-09\\
 $^{14}$C & 1.93E-07& 8.44E-10& 8.78E-10& 8.78E-10\\
 $^{13}$N & 3.78E-15& 2.65E-16& 1.41E-16& 1.41E-16\\
 $^{14}$N & 1.02E-03& 1.02E-03& 9.57E-04& 9.57E-04\\
 $^{15}$N & 1.39E-08& 1.86E-09& 2.03E-09& 2.03E-09\\
 $^{16}$N & 1.69E-11& 1.04E-22& 8.16E-23& 8.14E-23\\
 $^{14}$O & 8.58E-08& 6.99E-10& 1.70E-10& 5.47E-11\\
 $^{15}$O & 1.15E-10& 1.35E-11& 1.43E-11& 1.43E-11\\
 $^{16}$O & 2.66E+00& 2.86E+00& 2.91E+00& 2.91E+00\\
 $^{17}$O & 3.00E-08& 1.62E-08& 1.77E-08& 1.77E-08\\
 $^{18}$O & 6.07E-03& 6.11E-03& 6.13E-03& 6.13E-03\\
 $^{17}$F & 4.52E-13& 7.55E-15& 3.17E-15& 9.26E-16\\
 $^{18}$F & 2.49E-10& 1.35E-10& 1.59E-10& 1.50E-10\\
 $^{19}$F & 2.76E-09& 2.50E-10& 2.81E-10& 2.81E-10\\
 $^{20}$F & 3.72E-09& 4.48E-13& 5.28E-13& 5.28E-13\\
 $^{21}$F & 4.74E-09& 9.35E-12& 4.33E-11& 1.31E-11\\
 $^{18}$Ne& 9.84E-13& 3.50E-14& 1.67E-14& 3.88E-15\\
 $^{19}$Ne& 2.53E-11& 1.48E-12& 2.15E-13& 5.82E-15\\
 $^{20}$Ne& 5.44E-01& 6.02E-01& 6.03E-01& 6.03E-01\\
 $^{21}$Ne& 2.92E-03& 3.20E-03& 3.19E-03& 3.19E-03\\
 $^{22}$Ne& 3.09E-02& 3.11E-02& 3.13E-02& 3.13E-02\\
 $^{21}$Na& 6.18E-09& 3.20E-11& 7.00E-13& 8.10E-14\\
 $^{22}$Na& 3.11E-07& 2.55E-07& 2.92E-07& 2.92E-07\\
 $^{23}$Na& 1.66E-02& 1.82E-02& 1.82E-02& 1.82E-02\\
 $^{24}$Na& 8.06E-07& 4.80E-07& 5.42E-07& 5.42E-07\\
 $^{22}$Mg& 5.24E-08& 2.59E-11& 1.05E-11& 2.69E-14\\
 $^{23}$Mg& 1.29E-06& 1.15E-06& 1.46E-06& 1.46E-06\\
 $^{24}$Mg& 1.47E-01& 1.60E-01& 1.63E-01& 1.63E-01\\
 $^{25}$Mg& 3.58E-02& 3.95E-02& 3.97E-02& 3.97E-02\\
 $^{26}$Mg& 1.79E-02& 1.98E-02& 1.99E-02& 1.99E-02\\
 $^{27}$Mg& 3.55E-06& 7.67E-08& 8.83E-08& 8.83E-08\\
 $^{24}$Al& 1.80E-09& 1.21E-13& 1.12E-17& 1.94E-20\\
 $^{25}$Al& 1.22E-07& 1.97E-08& 2.26E-08& 1.76E-10\\
 $^{26}$Al& 1.10E-02& 1.23E-02& 1.22E-02& 1.22E-02\\
 $^{27}$Al& 1.71E-02& 1.87E-02& 1.89E-02& 1.89E-02\\
 $^{28}$Al& 2.30E-05& 1.71E-05& 2.08E-05& 2.08E-05\\
 $^{29}$Al& 1.32E-07& 8.85E-08& 1.08E-07& 1.08E-07\\
 $^{26}$Si& 1.29E-06& 3.28E-08& 9.74E-08& 3.21E-09\\
 $^{27}$Si& 2.16E-05& 1.63E-05& 1.90E-05& 1.89E-05\\
 $^{28}$Si& 6.44E-02& 7.25E-02& 7.95E-02& 7.95E-02\\
 $^{29}$Si& 5.78E-03& 6.13E-03& 6.30E-03& 6.30E-03\\
 $^{30}$Si& 4.58E-03& 4.38E-03& 4.82E-03& 4.82E-03\\
 $^{28}$P & 5.10E-08& 2.60E-11& 1.86E-13& 1.26E-15\\
 $^{29}$P & 1.06E-06& 1.79E-07& 9.41E-07& 5.25E-08\\
 $^{30}$P & 5.33E-06& 4.92E-06& 9.17E-06& 4.47E-06\\
 $^{31}$P & 5.48E-04& 5.11E-04& 5.69E-04& 5.68E-04\\
 $^{32}$P & 9.43E-07& 7.36E-07& 9.20E-07& 9.20E-07\\
 $^{33}$P & 5.91E-07& 4.80E-07& 6.10E-07& 6.10E-07\\
 $^{34}$P & 1.84E-10& 1.17E-10& 1.46E-10& 1.46E-10\\
 $^{30}$S & 3.67E-06& 3.70E-07& 8.11E-07& 9.27E-08\\
 $^{31}$S & 2.23E-06& 3.74E-07& 9.15E-07& 1.22E-07\\
 $^{32}$S & 2.12E-02& 2.59E-02& 2.91E-02& 2.91E-02\\
 $^{33}$S & 1.51E-04& 1.21E-04& 1.59E-04& 1.58E-04\\
 $^{34}$S & 1.53E-03& 1.08E-03& 1.46E-03& 1.45E-03\\
 $^{35}$S & 5.80E-07& 4.54E-07& 5.61E-07& 5.61E-07\\
 $^{36}$S & 5.23E-07& 4.22E-07& 5.42E-07& 5.42E-07\\
 $^{31}$Cl& 4.18E-15& 7.35E-19& 7.06E-21& 3.89E-22\\
 $^{32}$Cl& 3.26E-08& 2.18E-11& 1.70E-13& 6.83E-15\\
 $^{33}$Cl& 8.20E-07& 3.09E-08& 8.88E-08& 2.07E-09\\
 $^{34}$Cl& 2.85E-06& 3.04E-06& 1.11E-05& 1.46E-06\\
 $^{35}$Cl& 5.38E-05& 4.32E-05& 6.18E-05& 5.46E-05\\
 $^{36}$Cl& 9.30E-07& 7.62E-07& 9.80E-07& 9.80E-07\\
 $^{37}$Cl& 1.12E-06& 9.24E-07& 1.20E-06& 1.20E-06\\
 $^{38}$Cl& 2.97E-11& 2.21E-11& 2.67E-11& 2.67E-11\\\hline
\end{tabular}
\begin{tabular}{ccccc}\hline\hline 
{\bf Species} & 
{\bf 25A} &
{\bf 25B} & 
{\bf 25Sa} &
{\bf 25Sb}\\
{\bf $M$($^{56}$Ni)} &
{7.8E-02} &
{1.5E-01} &
{1.6E-01} &
{9.1E-02}\\\hline

 $^{33}$Ar& 6.61E-11& 2.24E-15& 2.95E-17& 9.83E-18\\
 $^{34}$Ar& 4.90E-06& 7.80E-07& 1.59E-06& 2.74E-07\\
 $^{35}$Ar& 3.85E-06& 1.18E-06& 3.00E-06& 4.45E-07\\
 $^{36}$Ar& 3.48E-03& 4.31E-03& 4.80E-03& 4.76E-03\\
 $^{37}$Ar& 9.18E-06& 6.52E-06& 9.35E-06& 9.34E-06\\
 $^{38}$Ar& 4.61E-04& 3.15E-04& 4.83E-04& 4.83E-04\\
 $^{39}$Ar& 4.44E-09& 3.18E-09& 3.98E-09& 3.98E-09\\
 $^{40}$Ar& 5.89E-09& 4.61E-09& 5.87E-09& 5.87E-09\\
 $^{41}$Ar& 1.48E-12& 1.05E-12& 1.28E-12& 1.28E-12\\
 $^{35}$K & 3.82E-16& 4.11E-20& 5.22E-22& 4.89E-23\\
 $^{36}$K & 1.10E-08& 7.30E-12& 2.06E-13& 1.36E-14\\
 $^{37}$K & 2.96E-06& 1.91E-09& 5.77E-10& 2.97E-11\\
 $^{38}$K & 2.00E-06& 1.53E-06& 4.50E-06& 7.21E-07\\
 $^{39}$K & 2.73E-05& 1.93E-05& 3.24E-05& 2.80E-05\\
 $^{40}$K & 1.42E-08& 1.12E-08& 1.41E-08& 1.41E-08\\
 $^{41}$K & 4.76E-09& 3.74E-09& 4.86E-09& 4.86E-09\\
 $^{42}$K & 4.93E-11& 3.83E-11& 4.75E-11& 4.75E-11\\
 $^{43}$K & 2.44E-12& 1.81E-12& 2.26E-12& 2.26E-12\\
 $^{37}$Ca& 4.34E-10& 1.13E-14& 6.04E-16& 1.61E-16\\
 $^{38}$Ca& 9.79E-07& 3.73E-08& 4.04E-08& 1.00E-08\\
 $^{39}$Ca& 1.41E-06& 2.78E-07& 4.75E-07& 1.30E-07\\
 $^{40}$Ca& 2.86E-03& 3.65E-03& 4.21E-03& 4.14E-03\\
 $^{41}$Ca& 1.95E-06& 1.41E-06& 2.06E-06& 2.06E-06\\
 $^{42}$Ca& 1.17E-05& 8.23E-06& 1.23E-05& 1.23E-05\\
 $^{43}$Ca& 1.41E-08& 9.17E-09& 1.31E-08& 1.31E-08\\
 $^{44}$Ca& 1.01E-08& 6.18E-09& 8.17E-09& 8.17E-09\\
 $^{45}$Ca& 1.37E-11& 9.53E-12& 1.15E-11& 1.15E-11\\
 $^{46}$Ca& 1.11E-11& 8.37E-12& 1.08E-11& 1.08E-11\\
 $^{40}$Sc& 4.81E-14& 8.25E-18& 5.68E-20& 1.04E-20\\
 $^{41}$Sc& 9.37E-09& 2.77E-12& 1.02E-13& 1.35E-14\\
 $^{42}$Sc& 8.19E-09& 1.58E-10& 1.93E-09& 1.83E-09\\
 $^{43}$Sc& 5.20E-07& 7.88E-08& 7.61E-07& 4.28E-07\\
 $^{44}$Sc& 6.76E-10& 4.33E-10& 6.29E-10& 6.27E-10\\
 $^{45}$Sc& 4.36E-09& 2.68E-09& 3.72E-09& 3.72E-09\\
 $^{46}$Sc& 1.20E-10& 8.91E-11& 1.09E-10& 1.09E-10\\
 $^{47}$Sc& 1.78E-11& 1.22E-11& 1.62E-11& 1.62E-11\\
 $^{48}$Sc& 2.59E-13& 1.85E-13& 2.49E-13& 2.49E-13\\
 $^{49}$Sc& 1.20E-14& 3.07E-15& 7.62E-15& 7.55E-15\\
 $^{42}$Ti& 1.37E-10& 2.13E-13& 8.40E-14& 2.63E-14\\
 $^{43}$Ti& 1.99E-07& 1.89E-09& 8.55E-09& 6.03E-09\\
 $^{44}$Ti& 1.31E-04& 3.66E-05& 2.14E-04& 5.73E-05\\
 $^{45}$Ti& 9.27E-07& 4.74E-08& 6.86E-08& 5.90E-08\\
 $^{46}$Ti& 6.71E-06& 6.51E-06& 1.30E-05& 6.25E-06\\
 $^{47}$Ti& 8.05E-08& 5.70E-08& 1.00E-07& 7.70E-08\\
 $^{48}$Ti& 3.83E-08& 1.89E-08& 2.95E-08& 2.95E-08\\
 $^{49}$Ti& 1.56E-10& 7.49E-11& 9.95E-11& 9.95E-11\\
 $^{50}$Ti& 1.04E-10& 4.35E-11& 5.60E-11& 5.60E-11\\
 $^{51}$Ti& 9.44E-15& 7.56E-16& 2.24E-14& 2.23E-14\\
 $^{44}$V & 1.37E-09& 1.30E-14& 4.31E-16& 2.33E-16\\
 $^{45}$V & 1.72E-06& 7.83E-10& 1.99E-10& 1.18E-11\\
 $^{46}$V & 1.00E-06& 1.43E-07& 1.46E-07& 4.17E-08\\
 $^{47}$V & 5.93E-06& 8.78E-06& 2.42E-05& 5.87E-06\\
 $^{48}$V & 1.36E-08& 9.87E-09& 1.51E-08& 1.39E-08\\
 $^{49}$V & 2.72E-08& 2.02E-08& 2.78E-08& 2.67E-08\\
 $^{50}$V & 4.00E-10& 1.98E-10& 2.96E-10& 2.96E-10\\
 $^{51}$V & 2.58E-09& 1.25E-09& 2.01E-09& 2.01E-09\\
 $^{52}$V & 8.62E-14& 2.90E-14& 6.25E-14& 6.20E-14\\
 $^{53}$V & 2.47E-14& 1.07E-15& 8.54E-15& 8.40E-15\\
 $^{46}$Cr& 3.21E-07& 2.71E-09& 1.37E-09& 4.70E-10\\
 $^{47}$Cr& 2.43E-06& 5.81E-07& 7.85E-07& 2.53E-07\\
 $^{48}$Cr& 1.72E-04& 9.11E-05& 2.90E-04& 1.28E-04\\
 $^{49}$Cr& 7.54E-06& 4.52E-06& 5.58E-06& 4.55E-06\\
 $^{50}$Cr& 2.91E-05& 3.77E-05& 4.83E-05& 3.89E-05\\
 $^{51}$Cr& 5.67E-07& 3.65E-07& 6.00E-07& 5.68E-07\\
 $^{52}$Cr& 4.66E-06& 2.43E-06& 4.23E-06& 4.23E-06\\
 $^{53}$Cr& 1.08E-09& 4.56E-10& 7.57E-10& 7.57E-10\\
 $^{54}$Cr& 3.17E-11& 1.17E-11& 2.00E-11& 2.00E-11\\
 $^{55}$Cr& 2.65E-14& 7.28E-16& 6.21E-15& 5.69E-15\\
 $^{48}$Mn& 6.69E-10& 1.13E-13& 9.01E-16& 2.00E-16\\
 $^{49}$Mn& 3.18E-06& 4.08E-09& 6.51E-09& 4.09E-10\\
 $^{50}$Mn& 2.04E-06& 1.08E-07& 1.35E-07& 3.19E-08\\\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\scriptsize

\begin{tabular}{ccccc}\hline\hline 
{\bf Species} & 
{\bf 25A} &
{\bf 25B} & 
{\bf 25Sa} &
{\bf 25Sb}\\
{\bf $M$($^{56}$Ni)} &
{7.8E-02} &
{1.5E-01} &
{1.6E-01} &
{9.1E-02}\\\hline

 $^{51}$Mn& 1.84E-05& 2.06E-05& 4.96E-05& 1.47E-05\\
 $^{52}$Mn& 2.10E-07& 2.29E-07& 2.72E-07& 2.50E-07\\
 $^{53}$Mn& 3.25E-06& 2.08E-06& 3.38E-06& 3.38E-06\\
 $^{54}$Mn& 1.46E-08& 6.83E-09& 1.13E-08& 1.13E-08\\
 $^{55}$Mn& 4.18E-09& 1.85E-09& 3.06E-09& 3.06E-09\\
 $^{56}$Mn& 4.69E-14& 6.82E-15& 4.16E-14& 4.06E-14\\
 $^{57}$Mn& 2.62E-14& 2.44E-15& 1.94E-14& 1.83E-14\\
 $^{50}$Fe& 5.01E-08& 5.01E-13& 5.95E-14& 2.45E-14\\
 $^{51}$Fe& 1.14E-06& 1.51E-08& 1.00E-08& 3.51E-09\\
 $^{52}$Fe& 6.63E-04& 1.02E-03& 1.56E-03& 1.23E-03\\
 $^{53}$Fe& 4.75E-05& 9.05E-05& 1.01E-04& 1.01E-04\\
 $^{54}$Fe& 1.67E-03& 2.86E-03& 3.09E-03& 3.09E-03\\
 $^{55}$Fe& 1.31E-05& 7.84E-06& 1.38E-05& 1.38E-05\\
 $^{56}$Fe& 3.25E-05& 1.74E-05& 3.09E-05& 3.09E-05\\
 $^{57}$Fe& 3.74E-09& 1.63E-09& 2.64E-09& 2.64E-09\\
 $^{58}$Fe& 1.62E-10& 6.69E-11& 1.10E-10& 1.10E-10\\
 $^{59}$Fe& 4.74E-14& 1.46E-15& 2.08E-14& 2.03E-14\\
 $^{60}$Fe& 4.30E-14& 1.04E-15& 3.69E-14& 3.59E-14\\
 $^{52}$Co& 4.17E-11& 3.93E-16& 1.16E-18& 2.92E-19\\
 $^{53}$Co& 5.02E-08& 1.68E-11& 2.34E-12& 2.93E-13\\
 $^{54}$Co& 1.44E-07& 6.91E-09& 4.65E-09& 2.54E-09\\
 $^{55}$Co& 2.19E-04& 3.28E-04& 3.55E-04& 3.53E-04\\
 $^{56}$Co& 1.87E-06& 1.76E-06& 2.26E-06& 2.16E-06\\
 $^{57}$Co& 1.93E-06& 1.02E-06& 1.88E-06& 1.85E-06\\
 $^{58}$Co& 4.76E-09& 2.16E-09& 3.60E-09& 3.60E-09\\
 $^{59}$Co& 1.62E-09& 7.18E-10& 1.16E-09& 1.16E-09\\
 $^{60}$Co& 1.70E-13& 1.26E-14& 9.36E-14& 8.97E-14\\
 $^{61}$Co& 3.59E-14& 3.54E-15& 2.04E-14& 1.91E-14\\
 $^{62}$Co& 2.71E-14& 1.40E-15& 2.94E-14& 2.80E-14\\
 $^{54}$Ni& 5.94E-10& 1.23E-14& 1.13E-15& 4.92E-16\\
 $^{55}$Ni& 8.38E-08& 1.64E-09& 5.75E-11& 4.22E-11\\
 $^{56}$Ni& 7.81E-02& 1.51E-01& 1.64E-01& 9.07E-02\\
 $^{57}$Ni& 2.12E-03& 2.65E-03& 4.18E-03& 2.55E-03\\
 $^{58}$Ni& 1.02E-03& 1.34E-03& 2.64E-03& 2.03E-03\\
 $^{59}$Ni& 4.86E-06& 1.14E-05& 1.98E-05& 3.41E-06\\
 $^{60}$Ni& 1.56E-06& 1.39E-06& 2.42E-06& 1.43E-06\\
 $^{61}$Ni& 4.16E-10& 3.09E-10& 6.11E-10& 3.85E-10\\
 $^{62}$Ni& 1.22E-10& 5.17E-11& 1.54E-10& 1.45E-10\\
 $^{63}$Ni& 6.60E-14& 5.42E-15& 8.24E-14& 7.96E-14\\
 $^{64}$Ni& 1.26E-13& 6.46E-15& 1.10E-13& 1.08E-13\\
 $^{57}$Cu& 5.55E-09& 1.16E-11& 7.90E-14& 2.28E-14\\
 $^{58}$Cu& 4.76E-04& 2.68E-04& 2.62E-04& 3.95E-05\\
 $^{59}$Cu& 3.28E-04& 4.24E-04& 5.30E-04& 9.93E-05\\
 $^{60}$Cu& 3.35E-05& 5.87E-05& 1.02E-04& 3.68E-05\\
 $^{61}$Cu& 1.10E-06& 1.61E-06& 4.08E-06& 2.13E-06\\
 $^{62}$Cu& 2.05E-08& 6.80E-09& 3.96E-08& 3.60E-08\\
 $^{63}$Cu& 2.55E-10& 3.49E-10& 8.96E-10& 2.19E-10\\
 $^{64}$Cu& 8.41E-14& 7.08E-15& 6.81E-14& 6.21E-14\\
 $^{65}$Cu& 1.34E-13& 9.24E-15& 8.84E-14& 7.90E-14\\
 $^{66}$Cu& 1.07E-13& 6.47E-15& 4.94E-14& 4.37E-14\\
 $^{59}$Zn& 1.35E-05& 1.02E-07& 1.44E-08& 4.68E-09\\
 $^{60}$Zn& 3.92E-03& 3.88E-03& 5.58E-03& 2.27E-03\\
 $^{61}$Zn& 7.98E-05& 6.88E-05& 1.54E-04& 8.82E-05\\
 $^{62}$Zn& 2.48E-04& 1.06E-04& 4.43E-04& 3.98E-04\\
 $^{63}$Zn& 5.78E-07& 5.74E-07& 1.34E-06& 2.87E-07\\
 $^{64}$Zn& 4.09E-08& 8.44E-08& 1.97E-07& 1.78E-08\\
 $^{65}$Zn& 1.21E-10& 1.91E-10& 4.54E-10& 8.08E-11\\
 $^{66}$Zn& 9.59E-13& 9.30E-14& 5.44E-13& 3.51E-13\\
 $^{67}$Zn& 9.10E-14& 7.26E-15& 3.65E-14& 2.82E-14\\
 $^{68}$Zn& 1.48E-13& 8.59E-15& 6.75E-14& 5.87E-14\\
 $^{61}$Ga& 8.45E-10& 7.36E-13& 4.89E-15& 1.25E-15\\
 $^{62}$Ga& 1.57E-07& 1.31E-10& 1.43E-12& 6.52E-13\\
 $^{63}$Ga& 1.73E-05& 8.70E-06& 1.39E-05& 2.04E-06\\
 $^{64}$Ga& 4.98E-06& 7.73E-06& 2.14E-05& 2.37E-06\\
 $^{65}$Ga& 7.82E-08& 1.10E-07& 2.99E-07& 6.40E-08\\
 $^{66}$Ga& 2.07E-09& 1.18E-09& 5.89E-09& 2.79E-09\\
 $^{67}$Ga& 2.97E-11& 5.36E-12& 4.53E-11& 2.04E-11\\
 $^{68}$Ga& 2.62E-13& 1.65E-14& 1.55E-13& 1.37E-13\\
 $^{69}$Ga& 6.28E-13& 1.84E-14& 2.08E-13& 1.80E-13\\
 $^{63}$Ge& 1.31E-07& 4.83E-10& 8.30E-11& 2.69E-11\\
 $^{64}$Ge& 2.92E-04& 2.27E-04& 5.08E-04& 7.00E-05\\
 $^{65}$Ge& 2.12E-06& 1.57E-06& 3.53E-06& 8.86E-07\\
 $^{66}$Ge& 9.55E-06& 4.47E-06& 1.80E-05& 8.63E-06\\
 $^{67}$Ge& 2.65E-08& 2.49E-09& 1.98E-08& 9.69E-09\\
 $^{68}$Ge& 1.19E-08& 1.06E-09& 7.24E-09& 3.21E-09\\
 $^{69}$Ge& 1.06E-10& 6.09E-11& 1.73E-10& 4.62E-11\\
 $^{70}$Ge& 1.43E-10& 1.39E-10& 2.06E-10& 6.46E-11\\
 $^{71}$Ge& 4.51E-11& 2.98E-11& 6.58E-11& 1.91E-11\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\scriptsize

\begin{tabular}{ccccc}\hline\hline 
{\bf Species} &
{\bf Models} &
{} &
{} &
{}\\\hline
& {\bf 40A} & {\bf 40B}   & {\bf 40C}  & {\bf 40D}\\
$^{26}$Al & 3.39E-05 & 3.10E-05 & 5.45E-05 & 1.40E-05\\
$^{41}$Ca & 5.30E-06 & 4.05E-06 & 1.50E-05 & 9.05E-07\\
$^{44}$Ti & 1.64E-04 & 1.50E-05 & 4.26E-04 & 7.52E-08\\
$^{56}$Ni & 1.07E-01 & 8.11E-02 & 2.40E-01 & 6.28E-08\\
$^{57}$Ni & 3.25E-03 & 1.45E-03 & 7.68E-03 & 6.90E-08\\\hline
& {\bf 40SHa}    & {\bf 40SHb}    & {\bf 40SLa}    & {\bf 40SLb}\\
$^{26}$Al & 5.70E-05 & 5.52E-05 & 5.36E-05 & 5.35E-05\\
$^{41}$Ca & 8.65E-06 & 7.40E-06 & 2.27E-05 & 2.24E-05\\
$^{44}$Ti & 1.18E-03 & 6.67E-06 & 6.52E-04 & 8.72E-06\\
$^{56}$Ni & 5.44E-01 & 9.01E-02 & 4.38E-01 & 1.09E-01\\
$^{57}$Ni & 1.81E-02 & 1.39E-03 & 1.18E-02 & 2.16E-03\\\hline
& {\bf 25A}      & {\bf 25B}      & {\bf 25Sa}     & {\bf 25Sb}\\
$^{26}$Al & 1.10E-02 & 1.23E-02 & 1.22E-02 & 1.22E-02\\
$^{41}$Ca & 1.95E-06 & 1.41E-06 & 2.06E-06 & 2.06E-06\\
$^{44}$Ti & 1.31E-04 & 3.66E-05 & 2.14E-04 & 5.73E-05\\
$^{56}$Ni & 7.81E-02 & 1.51E-01 & 1.64E-01 & 9.07E-02\\
$^{57}$Ni & 2.12E-03 & 2.65E-03 & 4.18E-03 & 2.55E-03\\\hline
\end{tabular}
\begin{tabular}{cccccccc}\hline\hline 
{\bf Model} & 
{\bf $M$($^{56}$Ni)} &
{\bf [Fe/H]} & 
{\bf [O/Fe]} &
{\bf [Mg/Fe]} & 
{\bf [Si/Fe]} &
{\bf [S/Fe]} & 
{\bf [Sc/Fe]}\\
{} & 
{} &
{\bf [Ti/Fe]} & 
{\bf [Cr/Fe]} &
{\bf [Mn/Fe]} & 
{\bf [Co/Fe]} &
{\bf [Zn/Fe]} & 
{}\\\hline
40A & 1.1E-01 & -3.8 & 8.32E-01 & 7.59E-01 & 5.84E-01 & 1.26E-01 &-3.04E-01\\ 
&         & 8.24E-02 & 2.08E-02 &-4.32E-01 & 2.59E-02 & 1.56E-01 & \\
40B & 8.1E-01 & -3.1 & 9.55E-01 & 8.86E-01 & 5.95E-01 & 5.83E-02 &-1.47E+00\\ 
&         &-5.09E-01 &-2.91E-01 &-5.08E-01 &-1.58E-01 &-1.73E-01 & \\
40C & 2.4E-01 & -4.0 & 6.25E-01 & 5.52E-01 & 4.26E-01 & 1.31E-01 & 1.16E-01\\ 
&         & 1.06E-01 &-6.90E-02 &-4.77E-01 & 1.98E-01 & 3.20E-01 & \\
40D & 6.3E-08 & -6.6 & 3.28E+00 & 3.20E+00 & 3.09E+00 & 2.04E+00 & 5.15E-01\\ 
&         & 8.45E-01 & 5.85E-01 & 5.12E-01 &-5.10E-01 &-5.08E+00 & \\\hline
40SHa&5.4E-01 & -3.1 & 2.93E-01 & 1.95E-01 & 1.80E-01 &-5.11E-02 &-1.45E+00\\ 
&         & 1.08E-01 &-9.19E-04 &-3.69E-01 &-1.02E-01 & 2.53E-01 & \\
40SHb&9.0E-02 & -3.8 & 9.81E-01 & 8.84E-01 & 8.69E-01 & 6.37E-01 &-1.18E+00\\ 
&         & 6.44E-02 & 5.14E-01 & 2.41E-01 &-2.01E+00 &-6.86E+00 & \\

40SLa&4.4E-01 & -2.2 & 3.93E-01 & 3.08E-01 & 2.96E-01 & 8.66E-02 &-1.44E+00\\ 
&         & 7.72E-03 &-3.15E-02 &-4.05E-01 &-1.71E-01 & 2.61E-01 & \\
40SLb&1.1E-01 & -2.8 & 9.28E-01 & 8.43E-01 & 8.31E-01 & 6.21E-01 &-9.30E-01\\ 
&         &-8.10E-03 & 3.84E-01 & 1.30E-01 &-1.18E+00 &-2.10E+00 & \\\hline
25A & 7.8E-02 & -3.7 & 6.33E-01 & 6.74E-01 & 2.14E-01 &-6.98E-02 & 2.43E-02\\ 
&         & 2.78E-02 &-1.84E-01 &-5.67E-01 & 1.88E-01 & 3.62E-01 & \\
25B & 1.5E-01 & -2.5 & 3.83E-01 & 4.31E-01 &-2.26E-02 &-2.78E-01 &-1.97E+00\\ 
&         &-5.05E-01 &-2.76E-01 &-6.87E-01 & 2.22E-02 &-2.72E-02 & \\\hline
25Sa &1.6E-01 & -2.7 & 3.52E-01 & 3.97E-01 &-2.37E-02 &-2.63E-01 &-1.86E+00\\ 
&         &-6.89E-02 &-1.45E-01 &-6.86E-01 & 8.40E-02 & 2.93E-01 & \\
25Sb& 9.1E-02 & -2.9 & 6.02E-01 & 6.47E-01 & 2.27E-01 &-1.34E-02 &-1.67E+00\\ 
&         &-1.82E-01 & 1.02E-02 &-4.38E-01 &-3.94E-01 &-2.86E-01 & \\\hline
\end{tabular}
